The VAST Survey - III. The multiplicity of A-type stars within 75 pc

With a combination of adaptive optics imaging and a multi-epoch common proper motion search, we have conducted a large volume-limited (D $\le$ 75 pc) multiplicity survey of A-type stars, sensitive to companions beyond 30 au. The sample for the Volume-limited A-STar (VAST) survey consists of 435 A-type stars: 363 stars were observed with adaptive optics, 228 stars were searched for wide common proper motion companions and 156 stars were measured with both techniques. The projected separation coverage of the VAST survey extends from 30 to 45,000 au. A total of 137 stellar companions were resolved, including 64 new detections from the VAST survey, and the companion star fraction, projected separation distribution and mass ratio distribution were measured. The separation distribution forms a log-normal distribution similar to the solar-type binary distribution, but with a peak shifted to a significantly wider value of 387 (+132,-98) au. Integrating the fit to the distribution over the 30 to 10,000 au observed range, the companion star fraction for A-type stars is estimated as 33.8%+-2.6%. The mass ratio distribution of closer (<125 au) binaries is distinct from that of wider systems, with a flat distribution for close systems and a distribution that tends towards smaller mass ratios for wider binaries. Combining this result with previous spectroscopic surveys of A-type stars gives an estimate of the total companion star fraction of 68.9%+-7.0%. The most complete assessment of higher order multiples was estimated from the 156-star subset of the VAST sample with both adaptive optics and common proper motion measurements, combined with a literature search for companions, yielding a lower limit on the frequency of single, binary, triple, quadruple and quintuple A-type star systems of 56.4 (-4.0,+3.8), 32.1 (-3.5,+3.9), 9.0 (-1.8,+2.8), 1.9 (-0.6,+1.8) and 0.6 (-0.2,+1.4) per cent, respectively.

==> (inline-0) <==
\begin{longtable}{ccr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lcccr@{$~\le \log a <~$}lr@{$~\le \log a <~$}l}
\caption{The VAST sample}\\
HIP&Spectral&\multicolumn{2}{c}{Distance}&\multicolumn{2}{c}{$B_{\rm
    T}$}&\multicolumn{2}{c}{$V_{\rm
    T}$}&\multicolumn{2}{c}{$J$}&\multicolumn{2}{c}{$H$}&\multicolumn{2}{c}{$K_{\rm
    S}$}&Age$^{a}$&Age&Mass&\multicolumn{4}{c}{Separation
  coverage ($\log a$ [au])}\\
&type&\multicolumn{2}{c}{\textit{(pc)}}&\multicolumn{2}{c}{\textit{(mag)}}&\multicolumn{2}{c}{\textit{(mag)}}&\multicolumn{2}{c}{\textit{(mag)}}&\multicolumn{2}{c}{\textit{(mag)}}&\multicolumn{2}{c}{\textit{(mag)}}&\textit{(Myrs)}&Ref.&\textit{($M_{\odot}$)}&\multicolumn{2}{c}{Adaptive
  optics}&\multicolumn{2}{c}{CPM search}\\
\hline
\hline
\endhead       
128&Am...&70.8&1.7&6.73&0.01&6.52&0.01&6.10&0.02&6.06&0.04&6.02&0.02&180&1&1.84&1.50&2.90&3.60&4.65\\
159&A3&62.5&2.1&7.26&0.01&6.96&0.01&6.33&0.02&6.27&0.02&6.21&0.02&60&1&1.59&1.50&2.90&\multicolumn{2}{c}{--}\\
1473&A2V&41.3&0.4&4.59&0.01&4.51&0.01&4.34&0.27&4.42&0.18&4.46&0.29&200&1&2.26&1.50&2.55&3.60&4.65\\
2355&A7III&62.8&1.7&5.52&0.01&5.25&0.01&4.86&0.25&4.69&0.19&4.46&0.03&710&1&2.20&1.50&2.90&3.60&4.65\\
2381&A3V&53.1&0.8&5.32&0.01&5.18&0.01&5.28&0.24&4.88&0.08&4.83&0.02&450&1&2.09&1.50&2.90&\multicolumn{2}{c}{--}\\
2472&A0V&53.0&0.7&4.79&0.01&4.75&0.01&4.67&0.04&4.77&0.07&4.70&0.03&320&1&2.37&1.50&2.90&\multicolumn{2}{c}{--}\\
2578&A0V&45.6&0.4&5.12&0.01&5.07&0.01&5.06&0.04&5.16&0.08&4.99&0.02&30&2&2.23&1.50&2.90&\multicolumn{2}{c}{--}\\
2852&A5m...&48.9&0.8&6.39&0.01&6.09&0.01&5.56&0.02&5.51&0.04&5.42&0.02&500&1&1.66&1.50&2.55&\multicolumn{2}{c}{--}\\
3277&Ap...&67.0&1.6&5.96&0.01&5.72&0.01&5.59&0.02&5.58&0.02&5.57&0.03&250&1&2.14&1.50&2.90&\multicolumn{2}{c}{--}\\
3414&A5V&53.7&0.9&5.16&0.01&4.97&0.01&4.91&0.26&4.76&0.24&4.58&0.02&250&1&1.90&1.50&2.90&\multicolumn{2}{c}{--}\\
3521&F0V&64.4&1.7&6.27&0.01&5.96&0.01&5.36&0.02&5.27&0.03&5.18&0.02&890&1&1.92&1.50&2.90&\multicolumn{2}{c}{--}\\
3965&F2IV&67.3&2.1&6.72&0.01&6.40&0.01&5.83&0.03&5.82&0.06&5.71&0.02&790&1&1.76&\multicolumn{2}{c}{--}&3.25&4.65\\
4436&A5V&39.8&1.4&4.03&0.01&3.87&0.01&3.62&0.26&3.65&0.18&3.64&0.21&450&1&2.39&1.50&2.90&3.60&4.65\\
4852&A2V&71.2&1.6&5.62&0.01&5.51&0.01&5.39&0.03&5.29&0.04&5.22&0.02&500&1&2.21&1.50&2.90&\multicolumn{2}{c}{--}\\
4979&F1V&60.1&1.5&6.37&0.01&6.10&0.01&5.61&0.02&5.51&0.04&5.47&0.03&710&1&1.80&1.50&2.90&3.25&4.65\\
5186&A5Vn&64.9&2.0&6.77&0.01&6.55&0.01&6.07&0.02&6.03&0.03&5.98&0.02&280&1&1.73&1.50&2.90&3.25&4.65\\
5300&A3IV&56.9&2.0&5.40&0.01&5.23&0.01&4.86&0.02&4.84&0.02&4.78&0.02&400&1&2.10&1.50&2.90&\multicolumn{2}{c}{--}\\
5310&A3V&47.3&1.7&5.72&0.01&5.58&0.01&5.28&0.02&5.27&0.04&5.22&0.02&50&3&1.83&1.50&2.55&3.25&4.65\\
5317&A3m&59.0&1.0&5.19&0.01&5.05&0.01&5.10&0.21&5.00&0.21&4.77&0.02&450&1&2.27&1.50&2.90&3.60&4.65\\
5542&A7V&41.0&0.4&4.54&0.01&4.34&0.01&4.45&0.30&4.28&0.25&4.13&0.40&400&1&2.24&1.50&2.90&3.60&4.65\\
6514&A1m&63.9&1.2&5.92&0.01&5.62&0.01&5.06&0.02&4.99&0.02&4.97&0.02&710&1&1.77&1.50&2.90&3.60&4.65\\
6539&F0V&67.5&1.5&6.49&0.01&6.24&0.01&5.79&0.02&5.65&0.03&5.62&0.02&710&1&1.84&1.50&2.90&3.60&4.65\\
6686&A5III-IVv&30.5&0.1&2.84&0.01&2.66&0.01&2.34&0.26&2.37&0.19&2.25&0.28&630&4&2.53&1.50&2.55&3.95&4.65\\
6960&A0V&71.4&1.5&5.14&0.01&5.11&0.01&5.38&0.25&5.03&0.03&4.96&0.02&400&1&2.45&1.50&2.90&\multicolumn{2}{c}{--}\\
7345&A1V&59.4&1.0&5.69&0.01&5.62&0.01&5.49&0.02&5.53&0.02&5.46&0.02&20&4&2.37&1.50&2.90&3.60&4.65\\
7447&F0IV&58.1&1.2&6.25&0.01&5.98&0.01&5.41&0.04&5.36&0.06&5.34&0.02&790&1&1.81&1.50&2.90&3.25&4.65\\
8122&A3&69.3&1.8&7.01&0.01&6.75&0.01&6.26&0.02&6.19&0.02&6.17&0.02&100&4&1.74&1.50&2.90&3.60&4.65\\
8241&A1V&62.0&0.7&5.08&0.01&5.04&0.01&4.99&0.04&5.03&0.03&4.96&0.03&200&4&2.65&1.50&2.90&3.60&4.65\\
8588&F2Vw&42.0&0.8&6.28&0.01&5.96&0.01&5.29&0.02&5.19&0.03&5.10&0.02&890&1&1.57&\multicolumn{2}{c}{--}&3.25&4.65\\
8847&A5m&70.8&2.3&6.67&0.01&6.46&0.01&6.13&0.02&6.09&0.02&6.07&0.02&100&1&1.87&1.50&2.90&\multicolumn{2}{c}{--}\\
8903&A5V&18.0&0.2&2.83&0.01&2.65&0.01&2.34&0.23&2.35&0.16&2.27&0.24&630&6&2.01&1.50&2.20&3.60&4.65\\
9153&F0V&39.5&0.5&5.11&0.01&4.80&0.01&4.57&0.24&4.34&0.19&4.35&0.30&450&1&1.97&1.50&2.55&3.60&4.65\\
9480&A3IV&35.3&0.5&4.79&0.01&4.65&0.01&4.35&0.25&4.12&0.04&4.25&0.27&40&1&1.93&1.50&2.55&\multicolumn{2}{c}{--}\\
9836&A2m&55.7&1.1&5.19&0.01&5.04&0.01&5.22&0.31&4.74&0.04&4.74&0.02&500&1&2.20&1.50&2.90&\multicolumn{2}{c}{--}\\
9977&A5IV-V&58.7&0.9&4.93&0.01&4.80&0.01&4.62&0.24&4.57&0.23&4.42&0.02&500&1&2.36&1.50&2.90&3.60&4.65\\
10054&A1V&70.6&1.2&6.18&0.01&6.05&0.01&5.75&0.02&5.76&0.02&5.69&0.03&200&4&2.20&1.50&2.90&\multicolumn{2}{c}{--}\\
10064&A5III&38.9&0.5&3.20&0.01&3.02&0.01&2.74&0.32&2.77&0.25&2.68&0.35&400&1&2.80&1.50&2.55&3.60&4.65\\
10069&F0IV/V&66.7&2.1&6.81&0.01&6.49&0.01&5.98&0.02&5.91&0.04&5.87&0.02&630&1&1.75&1.50&2.90&\multicolumn{2}{c}{--}\\
10670&A1Vnn&34.4&0.3&4.03&0.01&4.00&0.01&3.80&0.27&3.86&0.23&3.96&0.03&100&4&2.57&1.50&2.20&3.60&4.65\\
11090&F0III-IV&47.0&0.7&6.12&0.01&5.83&0.01&5.20&0.04&5.13&0.02&5.07&0.03&890&1&1.69&1.85&2.55&3.60&4.65\\
11102&A5V&60.9&1.0&6.15&0.01&5.92&0.01&5.58&0.03&5.49&0.02&5.44&0.02&890&5&1.77&1.50&2.90&\multicolumn{2}{c}{--}\\
11138&A5V&71.9&2.3&6.88&0.01&6.66&0.01&6.23&0.02&6.14&0.04&6.15&0.02&100&1&1.80&1.50&2.90&\multicolumn{2}{c}{--}\\
11486&F0III&49.8&0.7&5.64&0.01&5.32&0.01&5.08&0.25&4.82&0.19&4.59&0.02&1000&4&1.80&\multicolumn{2}{c}{--}&3.25&4.65\\
11569&A5p...&40.7&1.3&4.73&0.01&4.63&0.01&3.98&0.43&4.29&0.04&4.25&0.03&180&1&2.19&1.85&2.90&\multicolumn{2}{c}{--}\\
11678&A9V&66.1&2.0&6.43&0.01&6.16&0.01&5.60&0.02&5.54&0.02&5.49&0.02&790&1&1.84&\multicolumn{2}{c}{--}&3.60&4.65\\
12489&A3V&71.0&1.6&5.40&0.01&5.31&0.01&5.11&0.02&5.12&0.03&5.07&0.02&450&1&2.32&\multicolumn{2}{c}{--}&3.60&4.65\\
12706&A3V&24.4&0.4&3.64&0.01&3.55&0.01&3.24&0.26&3.10&0.21&3.08&0.26&350&1&2.09&1.50&2.20&3.60&4.65\\
12828&F0IV&25.8&0.2&4.63&0.01&4.30&0.01&3.66&0.25&3.44&0.21&3.46&0.19&1000&1&1.78&\multicolumn{2}{c}{--}&3.60&4.65\\
12832&A7III-IV&36.3&0.5&5.44&0.01&5.21&0.01&\multicolumn{2}{c}{--}&\multicolumn{2}{c}{--}&4.56&0.03&630&1&1.73&1.50&2.55&3.25&4.65\\
13133&A3Vv+...&64.8&1.6&6.44&0.01&6.28&0.01&5.71&0.02&5.54&0.02&5.47&0.02&10&3&2.59&1.50&2.90&\multicolumn{2}{c}{--}\\
13141&A2V&50.5&0.5&5.38&0.01&5.27&0.01&5.14&0.04&5.16&0.08&4.97&0.02&100&4&2.39&1.50&2.90&\multicolumn{2}{c}{--}\\
13717&A3V&57.2&0.8&5.26&0.01&5.17&0.01&5.02&0.03&4.98&0.04&4.86&0.02&500&1&2.17&1.50&2.90&\multicolumn{2}{c}{--}\\
13782&A5IV/V&47.7&0.8&5.73&0.01&5.46&0.01&5.06&0.04&5.01&0.03&4.92&0.02&560&1&1.86&1.50&2.55&\multicolumn{2}{c}{--}\\
14146&A3IV-V&27.2&0.1&4.28&0.01&4.09&0.01&3.66&0.27&3.54&0.22&3.57&0.24&350&6&2.07&1.50&2.55&\multicolumn{2}{c}{--}\\
14232&F0V&46.0&1.0&6.72&0.01&6.40&0.01&5.72&0.02&5.65&0.05&5.55&0.02&400&1&1.53&\multicolumn{2}{c}{--}&3.25&4.65\\
14293&A8V&41.6&0.7&5.49&0.01&5.28&0.01&4.87&0.05&4.83&0.04&4.74&0.02&500&1&1.83&1.50&2.90&3.25&4.65\\
14551&A5V&54.6&1.5&6.38&0.01&6.19&0.01&5.89&0.02&5.85&0.05&5.77&0.02&30&2&1.67&1.50&2.90&\multicolumn{2}{c}{--}\\
14862&A2Vnn&50.7&0.5&4.89&0.01&4.84&0.01&5.07&0.27&4.78&0.02&4.71&0.02&320&1&2.26&1.50&2.55&3.60&4.65\\
15197&kA4hA9mA9V&33.6&0.3&5.07&0.01&4.82&0.01&4.42&0.25&4.25&0.22&4.22&0.02&400&4&1.88&1.50&2.55&\multicolumn{2}{c}{--}\\
15353&A3V&54.9&0.9&6.20&0.01&6.04&0.01&5.78&0.02&5.75&0.03&5.69&0.03&60&2&1.71&1.50&2.90&\multicolumn{2}{c}{--}\\
15648&A3V&46.2&0.7&5.03&0.01&4.95&0.01&4.80&0.04&4.86&0.02&4.78&0.02&250&1&2.11&1.85&2.55&\multicolumn{2}{c}{--}\\
16285&A5V&65.4&1.3&6.00&0.01&5.78&0.01&5.35&0.04&5.24&0.04&5.18&0.04&710&1&2.00&1.50&2.90&\multicolumn{2}{c}{--}\\
16292&A1V&60.9&1.1&5.14&0.01&5.10&0.01&4.72&0.19&5.06&0.04&5.00&0.02&350&1&2.32&1.50&2.90&\multicolumn{2}{c}{--}\\
16591&A3V&56.1&1.4&5.95&0.01&5.79&0.01&5.50&0.02&5.50&0.01&5.49&0.02&40&1&1.77&1.50&2.90&\multicolumn{2}{c}{--}\\
16599&A3V&74.4&2.1&6.11&0.01&5.98&0.01&5.72&0.03&5.71&0.03&5.68&0.02&400&1&2.08&1.50&2.90&\multicolumn{2}{c}{--}\\
17395&A5m&42.4&0.9&5.85&0.01&5.62&0.01&5.21&0.02&5.17&0.06&5.08&0.02&130&1&1.75&1.50&2.90&\multicolumn{2}{c}{--}\\
17954&A2V+...&56.5&1.8&5.50&0.01&5.26&0.01&4.84&0.04&4.90&0.02&4.81&0.02&250&1&1.94&1.50&2.90&3.60&4.65\\
18217&A5m&50.5&1.0&6.01&0.01&5.81&0.01&5.45&0.02&5.41&0.02&5.37&0.02&50&1&1.75&1.50&2.55&3.60&4.65\\
18481&A2Vn&70.2&2.1&6.16&0.01&6.08&0.01&5.97&0.02&5.97&0.03&5.92&0.02&100&1&2.05&\multicolumn{2}{c}{--}&3.60&4.65\\
18547&A8V&61.2&1.7&6.79&0.01&6.56&0.01&6.07&0.02&6.02&0.02&5.98&0.02&100&1&1.70&1.50&2.90&\multicolumn{2}{c}{--}\\
18907&A0.5Va&35.9&0.2&3.94&0.01&3.89&0.01&3.75&0.20&3.84&0.19&3.78&0.30&350&1&2.35&1.50&2.90&\multicolumn{2}{c}{--}\\
19893&F1V&20.5&0.2&4.61&0.01&4.29&0.01&3.68&0.25&3.47&0.21&3.51&0.22&320&4&1.70&\multicolumn{2}{c}{--}&3.25&4.65\\
19990&A3m&28.9&0.3&5.23&0.01&4.95&0.01&4.79&0.27&4.58&0.26&4.36&0.02&10&3&1.41&1.50&2.55&3.25&4.65\\
20087&F0V&54.1&1.5&5.97&0.01&5.66&0.01&5.06&0.04&4.94&0.06&4.90&0.02&630&7&1.75&1.50&2.90&\multicolumn{2}{c}{--}\\
20156&A7V&74.5&2.1&5.73&0.01&5.48&0.01&5.13&0.25&4.78&0.03&4.74&0.03&710&1&2.20&\multicolumn{2}{c}{--}&3.60&4.65\\
20219&F0IV&45.7&0.8&5.91&0.01&5.61&0.01&5.00&0.04&4.93&0.05&4.85&0.01&630&7&1.83&1.85&2.55&\multicolumn{2}{c}{--}\\
20261&F0IV-V&46.9&0.9&5.52&0.01&5.28&0.01&4.75&0.05&4.97&0.28&4.69&0.02&630&7&1.93&1.50&2.90&\multicolumn{2}{c}{--}\\
20507&A2V&64.1&1.0&5.26&0.01&5.17&0.01&5.08&0.02&5.06&0.02&4.93&0.02&450&1&2.29&1.50&2.90&\multicolumn{2}{c}{--}\\
20542&A7V&49.5&1.0&5.00&0.01&4.81&0.01&4.56&0.27&4.51&0.21&4.41&0.02&630&7&2.09&1.50&2.90&\multicolumn{2}{c}{--}\\
20635&A7IV-V&47.2&0.5&4.38&0.01&4.21&0.01&4.09&0.28&4.06&0.23&4.08&0.47&630&7&2.18&\multicolumn{2}{c}{--}&\multicolumn{2}{c}{--}\\
20641&A7V&45.4&0.7&5.56&0.01&5.29&0.01&5.09&0.25&4.92&0.23&4.61&0.02&630&7&1.94&1.50&2.90&\multicolumn{2}{c}{--}\\
20648&A2IV&45.5&1.1&4.32&0.01&4.26&0.01&4.34&0.32&4.38&0.24&4.10&0.03&630&7&2.11&1.50&2.90&\multicolumn{2}{c}{--}\\
20711&A8Vn&47.1&0.6&4.60&0.01&4.30&0.01&3.86&0.25&3.79&0.23&3.76&0.35&630&7&2.31&2.20&2.55&\multicolumn{2}{c}{--}\\
20713&F0V&49.1&1.4&4.78&0.01&4.50&0.01&4.17&0.25&3.95&0.24&4.03&0.24&630&7&2.24&1.50&2.90&\multicolumn{2}{c}{--}\\
20842&Am&47.1&0.9&6.04&0.01&5.75&0.01&5.16&0.02&5.10&0.02&5.05&0.02&630&7&1.77&1.50&2.90&\multicolumn{2}{c}{--}\\
20894&A7III&46.1&1.0&3.62&0.01&3.41&0.01&2.99&0.21&3.00&0.21&2.88&0.26&630&7&2.47&1.50&2.90&\multicolumn{2}{c}{--}\\
20901&A7V&48.9&0.7&5.28&0.01&5.03&0.01&4.79&0.20&4.66&0.20&4.53&0.03&630&7&2.03&1.50&2.55&\multicolumn{2}{c}{--}\\
21029&A6IV&43.2&0.6&4.98&0.01&4.79&0.01&4.77&0.22&4.68&0.20&4.36&0.04&630&7&2.00&1.50&2.90&\multicolumn{2}{c}{--}\\
21036&F0V&45.2&0.7&5.71&0.01&5.42&0.01&5.22&0.31&4.83&0.04&4.75&0.02&630&7&1.87&1.50&2.90&\multicolumn{2}{c}{--}\\
21039&Am&44.9&1.0&5.76&0.01&5.48&0.01&5.46&0.24&4.97&0.04&4.90&0.02&630&7&1.79&1.50&2.90&\multicolumn{2}{c}{--}\\
21238&F0&70.8&3.2&7.04&0.02&6.83&0.01&6.39&0.02&6.38&0.03&6.32&0.03&60&1&1.74&\multicolumn{2}{c}{--}&3.60&4.65\\
21273&A8V&48.5&1.3&4.93&0.01&4.67&0.01&4.31&0.26&4.29&0.23&4.07&0.04&630&7&2.21&\multicolumn{2}{c}{--}&\multicolumn{2}{c}{--}\\
21402&A5m&47.9&2.2&4.45&0.01&4.27&0.01&3.70&0.23&3.88&0.04&3.69&0.25&500&1&2.50&\multicolumn{2}{c}{--}&\multicolumn{2}{c}{--}\\
21547&F0V&29.4&0.3&5.55&0.01&5.24&0.01&4.74&0.04&4.77&0.08&4.54&0.02&10&2&1.39&1.50&2.55&3.25&4.65\\
21589&A6V&47.1&1.2&4.42&0.01&4.28&0.01&4.12&0.26&4.08&0.23&4.11&0.33&630&7&2.17&\multicolumn{2}{c}{--}&\multicolumn{2}{c}{--}\\
21644&A0V&71.3&2.7&5.09&0.01&5.01&0.01&5.31&0.20&4.88&0.02&4.76&0.02&400&1&2.41&\multicolumn{2}{c}{--}&3.60&4.65\\
21670&A5m&49.2&0.8&5.68&0.01&5.40&0.01&5.18&0.25&4.93&0.03&4.81&0.02&630&7&1.92&1.50&2.55&\multicolumn{2}{c}{--}\\
21673&A4m&45.1&1.9&5.24&0.01&5.09&0.01&4.82&0.02&4.86&0.04&4.80&0.02&280&1&2.01&1.50&2.90&3.25&4.65\\
21683&A5Vn&47.7&0.6&4.87&0.01&4.69&0.01&4.68&0.29&4.55&0.22&4.23&0.04&630&7&2.13&1.50&2.90&\multicolumn{2}{c}{--}\\
22044&F0V&45.8&0.6&5.69&0.01&5.41&0.01&4.96&0.25&4.73&0.03&4.73&0.02&630&7&1.89&1.50&2.55&\multicolumn{2}{c}{--}\\
22192&A3IV&56.2&1.0&6.39&0.01&6.20&0.01&5.80&0.02&5.73&0.04&5.71&0.02&10&3&1.43&1.50&2.90&\multicolumn{2}{c}{--}\\
22287&A3m&52.8&1.4&5.57&0.01&5.31&0.01&5.11&0.24&4.77&0.04&4.72&0.02&560&1&2.01&\multicolumn{2}{c}{--}&3.60&4.65\\
22300&F0&52.4&1.3&6.67&0.01&6.35&0.01&5.66&0.02&5.58&0.03&5.53&0.02&890&1&1.61&\multicolumn{2}{c}{--}&3.25&4.65\\
22361&A9IV&47.1&0.6&6.29&0.01&5.99&0.01&5.35&0.02&5.29&0.02&5.22&0.02&790&1&1.64&1.85&2.20&3.25&4.65\\
22565&A7IV-V&51.3&1.9&5.34&0.01&5.12&0.01&4.97&0.26&4.57&0.04&4.49&0.02&630&7&2.09&1.50&2.55&\multicolumn{2}{c}{--}\\
22845&A0V&35.7&0.3&4.75&0.01&4.66&0.01&4.85&0.25&4.52&0.05&4.42&0.05&100&4&2.16&1.85&2.20&3.25&4.65\\
23179&A1V&52.3&2.2&5.02&0.01&5.00&0.01&4.90&0.47&4.98&0.02&4.92&0.03&30&2&2.39&1.50&2.90&3.60&4.65\\
23296&A8IV&49.6&1.3&6.64&0.01&6.34&0.01&5.76&0.02&5.62&0.02&5.58&0.02&450&1&1.59&1.50&2.55&\multicolumn{2}{c}{--}\\
23497&A7V&53.0&0.8&4.83&0.01&4.63&0.01&4.33&0.32&4.38&0.21&4.25&0.02&630&7&2.22&1.50&2.55&\multicolumn{2}{c}{--}\\
23554&A2IV&58.2&1.0&5.71&0.01&5.60&0.01&5.43&0.06&5.40&0.04&5.34&0.02&280&1&2.04&1.50&2.90&\multicolumn{2}{c}{--}\\
23585&A2&61.3&2.0&6.78&0.01&6.54&0.01&6.09&0.02&6.02&0.03&5.98&0.02&10&3&1.42&1.50&2.90&3.25&4.65\\
23871&A5V&58.1&1.3&5.43&0.01&5.30&0.01&5.11&0.04&5.08&0.03&5.05&0.02&400&1&2.15&1.50&2.90&\multicolumn{2}{c}{--}\\
23875&A3III&27.4&0.3&2.95&0.01&2.78&0.01&2.47&0.26&2.44&0.20&2.40&0.22&500&1&2.44&\multicolumn{2}{c}{--}&3.60&4.65\\
23983&A2m&54.7&1.1&5.73&0.01&5.45&0.01&4.96&0.03&4.93&0.02&4.86&0.02&630&7&2.00&1.50&2.90&\multicolumn{2}{c}{--}\\
24340&A4m&46.9&1.8&5.07&0.01&4.85&0.01&4.38&0.19&4.39&0.04&4.40&0.03&560&1&2.09&1.50&2.90&3.25&4.65\\
25280&A0V&68.3&1.6&5.63&0.01&5.63&0.01&5.65&0.02&5.68&0.04&5.65&0.02&140&1&2.29&1.50&2.90&\multicolumn{2}{c}{--}\\
26309&A2III-IV&52.8&1.2&6.45&0.01&6.28&0.01&5.96&0.02&5.94&0.03&5.86&0.02&30&2&1.55&1.50&2.55&\multicolumn{2}{c}{--}\\
26382&F0V&48.6&0.9&5.80&0.01&5.55&0.01&5.06&0.02&5.00&0.02&4.93&0.03&630&7&1.86&1.50&2.55&\multicolumn{2}{c}{--}\\
26395&A2V&62.9&1.7&6.16&0.01&6.10&0.01&5.99&0.02&5.99&0.02&5.97&0.02&10&3&1.43&1.50&2.90&\multicolumn{2}{c}{--}\\
26563&A4V&44.6&0.9&4.95&0.01&4.79&0.01&4.69&0.19&4.54&0.08&4.42&0.02&500&1&2.11&1.50&2.90&\multicolumn{2}{c}{--}\\
26624&A8Vs&42.6&0.7&6.32&0.01&6.01&0.01&5.42&0.04&5.36&0.05&5.21&0.02&710&1&1.58&1.50&2.90&\multicolumn{2}{c}{--}\\
27249&A4Vn&60.8&1.6&6.11&0.01&5.95&0.01&5.54&0.02&5.53&0.02&5.51&0.02&350&1&1.92&2.20&2.55&\multicolumn{2}{c}{--}\\
27288&A2IV-V(n)&21.6&0.1&3.67&0.01&3.54&0.01&3.39&0.28&3.31&0.25&3.29&0.28&200&8&2.03&1.50&2.55&\multicolumn{2}{c}{--}\\
27321&A6V&19.4&0.0&4.06&0.01&3.87&0.01&3.67&0.24&3.54&0.20&3.53&0.22&10&2&1.41&1.50&2.20&\multicolumn{2}{c}{--}\\
27947&F1V&34.7&0.2&5.62&0.01&5.32&0.01&4.99&0.27&4.69&0.02&4.57&0.03&790&1&1.65&\multicolumn{2}{c}{--}&3.25&4.65\\
28614&&47.5&1.5&4.33&0.01&4.15&0.01&3.73&0.31&3.60&0.28&3.64&0.26&710&9&2.19&1.50&2.55&\multicolumn{2}{c}{--}\\
28910&A0V&53.0&1.5&4.72&0.01&4.67&0.01&4.74&0.23&4.59&0.24&4.52&0.02&400&1&2.35&1.50&2.55&\multicolumn{2}{c}{--}\\
29711&A5IVs&65.1&1.8&6.09&0.01&6.01&0.01&5.87&0.02&5.90&0.04&5.86&0.02&40&1&1.80&1.50&2.90&\multicolumn{2}{c}{--}\\
29850&A2V&69.1&1.6&5.51&0.01&5.40&0.01&5.34&0.25&5.18&0.02&5.11&0.03&220&1&2.06&1.50&2.90&\multicolumn{2}{c}{--}\\
29852&A2V&61.9&1.0&6.06&0.01&5.89&0.01&5.57&0.02&5.52&0.03&5.44&0.02&280&1&1.95&1.50&2.90&\multicolumn{2}{c}{--}\\
29997&A0Vn&53.6&0.7&4.78&0.01&4.76&0.01&4.97&0.21&4.77&0.04&4.67&0.02&110&10&2.80&1.50&2.90&3.60&4.65\\
30060&A2Vs&48.0&0.9&4.47&0.01&4.44&0.01&4.28&0.27&4.29&0.19&4.35&0.02&350&1&2.39&1.50&2.90&\multicolumn{2}{c}{--}\\
30167&A5&63.1&1.9&7.04&0.01&6.78&0.01&6.28&0.02&6.16&0.03&6.14&0.02&40&1&1.65&1.85&2.90&\multicolumn{2}{c}{--}\\
30419&A5IV&37.5&1.3&4.63&0.01&4.42&0.01&3.87&0.25&3.72&0.19&3.92&0.04&630&1&2.05&1.50&2.90&\multicolumn{2}{c}{--}\\
30666&A3Vn&72.5&1.6&5.95&0.01&5.86&0.01&5.70&0.02&5.70&0.03&5.64&0.02&350&1&2.12&1.50&2.90&\multicolumn{2}{c}{--}\\
31119&A3V&63.7&1.5&5.43&0.01&5.23&0.01&4.92&0.04&4.86&0.07&4.77&0.04&560&1&2.20&1.50&2.90&\multicolumn{2}{c}{--}\\
31167&F0Vnn&41.8&0.4&5.90&0.01&5.63&0.01&5.12&0.02&5.01&0.02&4.91&0.02&710&1&1.68&1.50&2.55&\multicolumn{2}{c}{--}\\
32104&A2V&43.6&1.3&5.30&0.01&5.22&0.01&5.03&0.04&5.07&0.02&5.01&0.02&30&2&1.94&1.85&2.55&3.25&4.65\\
32617&F1V&40.0&0.5&6.08&0.01&5.77&0.01&5.40&0.28&5.13&0.03&5.01&0.02&630&1&1.61&1.50&2.55&\multicolumn{2}{c}{--}\\
32938&A3V&55.2&0.7&6.17&0.01&5.96&0.01&5.58&0.02&5.54&0.03&5.51&0.02&200&1&1.84&1.50&2.90&\multicolumn{2}{c}{--}\\
33018&A3III&58.0&0.6&3.73&0.01&3.60&0.01&3.25&0.22&3.23&0.19&3.16&0.30&500&1&2.50&1.85&2.90&\multicolumn{2}{c}{--}\\
33024&F0Vn&62.3&1.3&6.05&0.01&5.77&0.01&5.31&0.02&5.23&0.06&5.09&0.02&790&1&1.96&1.85&2.90&\multicolumn{2}{c}{--}\\
33202&F0Vp&25.6&1.0&5.06&0.01&4.75&0.01&3.90&0.41&3.71&0.43&3.89&0.04&1000&1&1.61&\multicolumn{2}{c}{--}&3.60&4.65\\
33485&A2Vn&73.9&1.3&4.93&0.01&4.90&0.01&5.05&0.27&4.94&0.23&4.79&0.03&350&1&2.64&1.50&2.90&\multicolumn{2}{c}{--}\\
34059&A4IV&60.6&1.5&5.08&0.01&4.94&0.01&4.86&0.25&4.72&0.08&4.57&0.02&500&1&2.34&\multicolumn{2}{c}{--}&3.60&4.65\\
34897&A5&66.8&2.6&7.08&0.01&6.78&0.01&6.14&0.02&6.04&0.02&5.99&0.02&890&1&1.63&1.50&2.90&3.60&4.65\\
35350&A3V&30.9&0.2&3.71&0.01&3.58&0.01&3.54&0.33&3.50&0.28&3.54&0.26&320&1&2.39&1.50&2.55&\multicolumn{2}{c}{--}\\
36393&A4V&54.0&0.7&5.22&0.01&5.08&0.01&4.82&0.04&4.79&0.02&4.74&0.02&500&1&2.16&1.50&2.90&3.60&4.65\\
38235&A9V&61.2&1.9&7.07&0.01&6.75&0.01&6.06&0.02&5.93&0.05&5.86&0.02&1120&1&1.57&1.85&2.90&\multicolumn{2}{c}{--}\\
38723&A3p&59.0&1.7&6.54&0.01&6.25&0.01&5.55&0.02&5.44&0.02&5.40&0.02&1120&1&1.70&1.50&2.90&3.60&4.65\\
39567&A1V&65.8&1.4&5.15&0.01&5.14&0.01&5.11&0.04&5.12&0.02&5.10&0.02&320&1&2.42&\multicolumn{2}{c}{--}&3.60&4.65\\
40878&F0IV&59.4&1.4&6.84&0.01&6.53&0.01&5.90&0.03&5.82&0.03&5.79&0.02&710&1&1.64&\multicolumn{2}{c}{--}&3.60&4.65\\
41081&A0V&70.0&1.1&5.91&0.01&5.89&0.01&5.86&0.02&5.87&0.03&5.87&0.02&10&11&2.30&1.50&2.90&\multicolumn{2}{c}{--}\\
41152&A3V&50.4&0.7&5.66&0.01&5.52&0.01&5.25&0.02&5.29&0.03&5.25&0.02&200&4&1.91&1.85&2.55&3.60&4.65\\
41375&A5III-IV&50.0&1.0&5.86&0.01&5.62&0.01&5.16&0.04&5.13&0.05&4.99&0.02&710&1&1.83&1.85&2.90&3.25&4.65\\
42080&A2m&46.8&0.9&5.70&0.01&5.48&0.01&5.04&0.04&5.02&0.03&4.93&9.99&560&1&1.84&1.85&2.55&3.25&4.65\\
42313&A1Vnn&49.2&1.5&4.15&0.01&4.13&0.01&4.15&0.28&4.13&0.26&4.03&0.04&350&1&2.59&1.50&2.90&3.60&4.65\\
42425&A0V&73.6&1.1&5.19&0.01&5.18&0.01&5.24&0.04&5.12&0.04&5.07&0.02&100&10&3.11&1.50&2.90&\multicolumn{2}{c}{--}\\
42806&A1IV&55.6&0.6&4.68&0.01&4.65&0.01&4.80&0.18&4.79&0.19&4.64&0.02&320&1&2.49&1.85&2.90&3.60&4.65\\
42895&A4V&58.6&0.9&6.28&0.01&6.05&0.01&5.63&0.02&5.52&0.03&5.47&0.02&630&1&1.81&1.50&2.90&\multicolumn{2}{c}{--}\\
43121&A1V&54.0&1.3&6.03&0.01&5.90&0.01&5.65&0.04&5.64&0.04&5.55&0.02&50&1&1.88&1.50&2.90&3.60&4.65\\
43584&A8ms&64.5&1.7&5.92&0.01&5.69&0.01&5.48&0.32&5.19&0.04&5.15&0.02&630&1&2.03&2.20&2.55&\multicolumn{2}{c}{--}\\
43932&A7IV&59.6&1.0&5.63&0.01&5.46&0.01&5.31&0.26&5.08&0.02&5.02&0.02&500&1&2.06&2.20&2.55&\multicolumn{2}{c}{--}\\
43970&A5III&45.7&0.5&5.41&0.01&5.24&0.01&4.91&0.04&4.97&0.22&4.87&0.02&400&4&1.90&1.50&2.90&3.60&4.65\\
44001&F0IV&46.1&0.7&5.94&0.01&5.71&0.01&5.27&0.02&5.21&0.02&5.16&0.02&320&4&1.77&1.50&2.90&3.25&4.65\\
44127&A7V&14.5&0.0&3.36&0.01&3.13&0.01&2.78&0.23&2.76&0.18&2.66&0.24&630&6&1.69&1.50&2.20&3.60&4.65\\
44342&A8Vn&58.0&1.3&6.34&0.01&6.08&0.01&5.54&0.02&5.52&0.03&5.43&0.02&710&1&1.78&\multicolumn{2}{c}{--}&3.25&4.65\\
44574&A8V&72.8&2.4&6.74&0.01&6.48&0.01&5.95&0.03&5.89&0.02&5.87&0.02&710&1&1.81&\multicolumn{2}{c}{--}&3.25&4.65\\
44901&A1m&28.8&0.2&4.79&0.01&4.48&0.01&4.15&0.28&4.04&0.24&4.04&0.28&220&1&1.86&1.50&2.55&3.60&4.65\\
45001&A4IV-V&65.0&1.3&5.81&0.01&5.62&0.01&5.29&0.02&5.23&0.03&5.14&0.02&560&1&2.07&1.50&2.90&\multicolumn{2}{c}{--}\\
45493&A5V&35.8&0.3&5.04&0.01&4.83&0.01&4.48&0.20&4.35&0.18&4.29&0.02&560&1&1.87&1.50&2.55&3.60&4.65\\
45510&A3&74.3&3.2&7.38&0.01&7.06&0.01&6.36&0.02&6.26&0.03&6.22&0.02&1000&1&1.61&\multicolumn{2}{c}{--}&3.25&4.65\\
45688&A3V&38.3&1.1&3.96&0.01&3.92&0.01&3.48&0.28&3.46&0.26&3.42&0.35&560&1&2.19&1.50&2.55&3.60&4.65\\
47204&A2.5V&71.5&2.1&5.68&0.01&5.54&0.01&5.16&0.02&5.12&0.03&5.05&0.02&450&1&1.91&1.50&2.90&\multicolumn{2}{c}{--}\\
47300&F0V&37.6&0.5&5.55&0.01&5.30&0.01&4.97&0.23&4.84&0.04&4.75&0.02&280&1&1.76&1.50&2.55&\multicolumn{2}{c}{--}\\
47479&A3IV&72.6&2.2&5.54&0.01&5.33&0.01&5.37&0.31&5.05&0.34&4.80&0.02&560&1&2.18&1.50&2.90&\multicolumn{2}{c}{--}\\
47701&A2IV&49.0&0.9&5.77&0.01&5.64&0.01&5.39&0.02&5.44&0.02&5.39&0.02&10&3&1.44&\multicolumn{2}{c}{--}&3.25&4.65\\
47777&F0&73.4&2.1&7.13&0.01&6.81&0.01&6.11&0.02&5.98&0.02&5.96&0.02&1120&1&1.67&\multicolumn{2}{c}{--}&3.60&4.65\\
48319&F2IV&35.6&0.3&4.12&0.01&3.80&0.01&3.27&0.23&3.12&0.25&3.15&0.27&710&1&2.20&1.50&2.90&3.60&4.65\\
48341&A8III&63.6&1.2&6.22&0.01&6.04&0.01&5.73&0.02&5.68&0.04&5.64&0.02&320&12&1.91&1.50&2.20&\multicolumn{2}{c}{--}\\
48763&A4V&67.5&2.5&6.53&0.01&6.31&0.01&5.85&0.02&5.77&0.03&5.69&0.02&500&1&1.82&1.50&2.55&\multicolumn{2}{c}{--}\\
49593&A7V&28.2&0.1&4.71&0.01&4.50&0.01&4.27&0.25&4.05&0.04&4.00&0.04&320&12&1.82&1.50&2.55&\multicolumn{2}{c}{--}\\
50372&A2IV&42.2&1.4&3.48&0.01&3.43&0.01&3.44&0.28&3.46&0.21&3.42&0.33&320&1&2.83&1.50&2.55&3.95&4.65\\
51056&F0V&71.5&1.1&5.04&0.01&4.75&0.01&4.55&0.35&4.26&0.34&3.97&0.02&710&1&2.20&\multicolumn{2}{c}{--}&3.60&4.65\\
51194&A2V&68.4&1.2&6.12&0.01&6.00&0.01&5.84&0.02&5.86&0.04&5.79&0.02&200&1&2.04&1.50&2.90&\multicolumn{2}{c}{--}\\
51200&A2V&66.1&1.5&6.19&0.01&6.03&0.01&5.63&0.02&5.58&0.02&5.53&0.02&400&1&1.96&1.50&2.90&3.60&4.65\\
51384&F0IV&40.6&0.6&5.80&0.01&5.55&0.01&4.95&0.04&4.93&0.03&4.85&0.02&710&1&1.69&1.50&2.55&3.60&4.65\\
51658&A7IV&34.6&0.6&4.97&0.01&4.74&0.01&4.12&0.23&4.06&0.23&4.20&0.01&200&4&2.15&1.50&2.55&3.60&4.65\\
51907&F0V&61.5&2.0&6.90&0.01&6.60&0.01&6.05&0.02&5.93&0.03&5.88&0.02&630&1&1.64&1.50&2.90&\multicolumn{2}{c}{--}\\
51974&F0V&74.4&2.5&6.86&0.01&6.55&0.01&5.95&0.02&5.83&0.02&5.80&0.02&890&1&1.80&\multicolumn{2}{c}{--}&3.25&4.65\\
52457&A3Vn&70.3&1.2&5.12&0.01&5.08&0.01&4.94&0.04&4.93&0.02&4.92&0.02&400&1&2.46&\multicolumn{2}{c}{--}&3.60&4.65\\
52513&A5V&66.9&1.4&6.49&0.01&6.29&0.01&5.84&0.02&5.83&0.02&5.77&0.03&450&1&1.84&\multicolumn{2}{c}{--}&3.60&4.65\\
53824&A5III&46.4&0.6&5.17&0.01&5.00&0.01&4.86&0.24&4.70&0.02&4.61&0.02&450&1&2.04&1.50&2.55&3.60&4.65\\
53954&A1m&38.9&0.3&4.47&0.01&4.41&0.01&4.32&0.23&4.32&0.18&4.32&0.04&250&1&2.22&1.50&2.55&\multicolumn{2}{c}{--}\\
54027&F0V&55.9&1.4&6.43&0.01&6.15&0.01&5.63&0.03&5.49&0.05&5.45&0.02&790&1&1.72&1.85&2.90&3.25&4.65\\
54063&A5&61.4&2.3&7.29&0.01&7.01&0.01&6.37&0.02&6.29&0.02&6.27&0.02&20&3&1.29&1.50&2.90&3.25&4.65\\
54214&F0Vn&59.7&1.2&6.42&0.01&6.12&0.01&5.52&0.02&5.36&0.04&5.30&0.02&1000&1&1.74&\multicolumn{2}{c}{--}&3.25&4.65\\
54477&A1V&55.6&1.6&5.51&0.01&5.43&0.01&5.31&0.03&5.35&0.03&5.24&0.02&250&1&2.09&1.50&2.90&\multicolumn{2}{c}{--}\\
54688&A5V&56.2&1.1&6.57&0.01&6.32&0.01&5.84&0.02&5.83&0.04&5.76&0.02&60&1&1.72&1.50&2.90&3.25&4.65\\
54746&A3IV-V&50.4&2.2&5.57&0.01&5.39&0.01&5.06&0.02&5.04&0.03&4.97&0.02&400&1&1.96&1.50&2.90&\multicolumn{2}{c}{--}\\
54872&A4V&17.9&0.1&2.71&0.01&2.54&0.01&2.24&0.26&2.19&0.19&2.14&0.21&710&13&2.07&1.50&2.20&3.60&4.65\\
54879&A2V&50.6&0.4&3.32&0.01&3.30&0.01&3.12&0.28&3.19&0.24&3.08&0.31&320&1&3.00&\multicolumn{2}{c}{--}&3.95&4.65\\
55033&F0V&66.6&2.3&7.00&0.01&6.68&0.01&6.05&0.02&5.96&0.03&5.90&0.02&890&1&1.66&\multicolumn{2}{c}{--}&3.60&4.65\\
55084&A7IVn&56.5&0.8&4.70&0.01&4.48&0.01&4.32&0.30&4.19&0.24&4.13&0.28&500&1&2.40&1.50&2.90&3.60&4.65\\
55266&A2V&58.8&1.2&4.90&0.01&4.77&0.01&4.66&0.23&4.52&0.04&4.46&0.04&500&1&2.33&1.50&2.90&3.60&4.65\\
55488&A2&72.8&3.3&7.04&0.01&6.73&0.01&6.10&0.03&6.01&0.04&5.93&0.02&1000&1&1.70&\multicolumn{2}{c}{--}&3.60&4.65\\
55705&A7V(n)&25.2&0.1&4.30&0.01&4.09&0.01&3.65&0.43&3.52&0.57&3.55&0.53&630&9&1.81&1.50&2.55&3.25&4.65\\
56034&A2V&65.2&2.3&5.37&0.01&5.35&0.01&5.26&0.02&5.32&0.02&5.31&0.02&280&1&2.32&1.50&2.90&\multicolumn{2}{c}{--}\\
56083&A4m&67.2&1.7&6.48&0.01&6.30&0.01&5.97&0.02&5.97&0.03&5.93&0.02&140&1&1.88&1.50&2.90&3.60&4.65\\
56253&A2m&59.2&0.9&6.44&0.01&6.15&0.01&5.66&0.03&5.60&0.02&5.56&0.02&320&4&1.86&\multicolumn{2}{c}{--}&3.25&4.65\\
56920&A3&68.3&2.8&7.22&0.01&6.90&0.01&6.25&0.02&6.15&0.02&6.15&0.02&710&1&1.62&\multicolumn{2}{c}{--}&3.25&4.65\\
57013&A0V&65.5&1.4&5.58&0.01&5.54&0.01&5.49&0.03&5.51&0.05&5.44&0.02&180&11&2.35&1.50&2.90&\multicolumn{2}{c}{--}\\
57328&A4V&37.4&0.3&5.04&0.01&4.86&0.01&4.63&0.20&4.54&0.08&4.41&0.05&400&1&1.93&1.50&2.90&\multicolumn{2}{c}{--}\\
57562&A1&59.2&1.0&5.35&0.01&5.32&0.01&5.28&0.02&5.30&0.04&5.25&0.02&220&1&2.24&1.50&2.90&\multicolumn{2}{c}{--}\\
57606&F0V&59.7&2.1&6.25&0.01&5.97&0.01&5.27&0.02&5.16&0.02&5.12&0.02&1000&1&1.85&\multicolumn{2}{c}{--}&3.25&4.65\\
57646&A3m&63.0&1.5&6.37&0.01&6.07&0.01&5.49&0.02&5.45&0.03&5.35&0.02&890&1&1.83&1.50&2.90&3.25&4.65\\
57779&A5m&51.6&1.1&6.69&0.01&6.40&0.01&5.80&0.02&5.75&0.02&5.71&0.02&70&1&1.63&\multicolumn{2}{c}{--}&3.25&4.65\\
58001&A0Ve&25.5&0.3&2.46&0.01&2.40&0.01&2.38&0.29&2.49&0.17&2.43&0.29&320&12&2.78&1.50&2.55&3.95&4.65\\
58684&A7m&34.3&0.9&5.53&0.01&5.24&0.01&4.71&0.18&4.84&0.04&4.55&0.02&630&1&1.67&1.50&2.55&3.25&4.65\\
58758&Am&72.0&0.8&4.62&0.01&4.35&0.01&3.50&0.26&3.26&0.25&3.23&0.29&710&1&2.20&\multicolumn{2}{c}{--}&3.95&4.65\\
59394&A1V&58.8&1.9&5.51&0.01&5.45&0.01&5.34&0.02&5.36&0.04&5.32&0.02&220&1&2.15&1.50&2.90&\multicolumn{2}{c}{--}\\
59608&A2m&50.2&0.7&6.15&0.01&5.86&0.01&5.41&0.02&5.33&0.04&5.24&0.02&630&1&1.75&1.50&2.90&3.25&4.65\\
59774&A3V&24.7&0.1&3.41&0.01&3.30&0.01&3.32&0.25&3.31&0.25&3.10&0.34&320&12&2.31&1.50&2.55&3.25&4.65\\
59819&A3V&60.9&0.7&5.17&0.01&5.09&0.01&5.17&0.25&4.95&0.08&4.89&0.02&400&1&2.29&1.50&2.90&3.60&4.65\\
59923&A4m...&54.9&1.1&5.91&0.01&5.72&0.01&5.37&0.02&5.37&0.02&5.36&0.02&250&1&1.94&1.50&2.90&\multicolumn{2}{c}{--}\\
60018&A9.5III&59.4&1.6&6.58&0.01&6.26&0.01&5.53&0.02&5.45&0.02&5.36&0.02&1120&1&1.72&\multicolumn{2}{c}{--}&3.25&4.65\\
60595&A1V&70.5&1.4&5.99&0.01&5.93&0.01&5.89&0.02&5.91&0.02&5.83&0.02&140&1&2.13&1.50&2.90&\multicolumn{2}{c}{--}\\
61498&A0&72.8&1.7&5.79&0.01&5.78&0.01&5.78&0.02&5.79&0.04&5.77&0.02&10&14&2.53&1.50&2.90&\multicolumn{2}{c}{--}\\
61558&A3V&69.0&1.6&5.96&0.01&5.88&0.01&5.78&0.02&5.77&0.05&5.70&0.02&220&1&2.10&1.50&2.90&\multicolumn{2}{c}{--}\\
61622&A2V&40.2&0.9&3.91&0.01&3.85&0.01&3.80&0.25&3.68&0.23&3.71&0.26&400&1&2.45&\multicolumn{2}{c}{--}&3.60&4.65\\
61688&F0V&67.3&1.6&6.34&0.01&6.02&0.01&5.37&0.02&5.25&0.04&5.16&0.02&1000&1&1.90&\multicolumn{2}{c}{--}&3.60&4.65\\
61692&A7Vn&67.8&2.0&6.59&0.01&6.38&0.01&5.94&0.03&5.82&0.04&5.81&0.02&560&1&1.81&1.50&2.90&\multicolumn{2}{c}{--}\\
61932&A1IV+&39.9&0.4&2.84&0.01&2.82&0.01&2.05&0.29&2.18&0.25&2.10&0.28&500&1&2.61&\multicolumn{2}{c}{--}&4.30&4.65\\
61937&A7Vn&62.9&1.1&6.46&0.01&6.24&0.01&5.80&0.02&5.71&0.05&5.65&0.02&630&1&1.79&1.50&2.90&3.25&4.65\\
61960&A0V&36.3&0.3&4.96&0.01&4.88&0.01&4.99&0.27&4.76&0.02&4.68&0.02&100&4&1.79&1.50&2.90&3.25&4.65\\
62788&A0III&67.0&1.7&6.41&0.01&6.17&0.01&5.57&0.02&5.44&0.03&5.40&0.03&220&15&2.36&1.50&2.90&\multicolumn{2}{c}{--}\\
62933&A7III&60.9&3.0&6.58&0.01&6.28&0.01&5.61&0.02&5.52&0.02&5.47&0.01&320&12&1.99&1.50&2.90&3.60&4.65\\
62983&A2V&68.5&1.7&6.08&0.01&5.99&0.01&5.87&0.02&5.85&0.04&5.83&0.02&50&1&1.66&1.50&2.90&3.60&4.65\\
63320&A5&70.4&2.7&7.21&0.01&6.96&0.01&6.49&0.04&6.39&0.05&6.39&0.03&40&1&1.69&\multicolumn{2}{c}{--}&3.25&4.65\\
63491&A9V&56.2&1.3&6.92&0.01&6.61&0.01&5.96&0.02&5.87&0.03&5.78&0.02&790&1&1.57&1.50&2.90&\multicolumn{2}{c}{--}\\
64246&A9III-IV&63.3&1.6&6.27&0.01&5.95&0.01&5.25&0.03&5.17&0.02&5.10&0.02&1000&1&1.88&2.20&2.55&3.60&4.65\\
64692&A7V&74.1&2.4&6.01&0.01&5.80&0.01&5.34&0.02&5.29&0.03&5.22&0.02&560&1&2.10&\multicolumn{2}{c}{--}&3.60&4.65\\
64979&F0IV&63.0&1.3&6.32&0.01&6.04&0.01&5.46&0.04&5.35&0.02&5.29&0.02&890&1&1.86&1.50&2.90&\multicolumn{2}{c}{--}\\
65109&kA15hA3mA3va&18.0&0.1&2.81&0.01&2.73&0.01&2.71&0.28&2.74&0.21&2.76&0.26&350&6&2.02&\multicolumn{2}{c}{--}&3.25&4.65\\
65241&A2m&65.9&1.4&6.02&0.01&5.89&0.01&5.69&0.02&5.67&0.03&5.62&0.02&220&1&2.05&1.50&2.90&3.60&4.65\\
65477&A5V+M3-4V&25.1&0.1&4.20&0.01&4.01&0.01&3.29&0.23&3.29&0.23&3.15&0.24&320&12&2.30&1.50&2.55&3.60&4.65\\
65728&A1Vn&71.4&1.0&5.46&0.01&5.46&0.01&5.43&0.02&5.46&0.03&5.43&0.02&280&1&2.37&1.85&2.90&3.60&4.65\\
66065&A0/A1V&71.6&1.5&5.75&0.01&5.70&0.01&5.63&0.02&5.67&0.03&5.59&0.02&280&1&2.23&1.50&2.90&\multicolumn{2}{c}{--}\\
66200&A1p...&56.7&0.6&4.97&0.01&4.92&0.01&5.18&0.28&4.98&0.27&4.88&0.02&320&1&2.38&1.50&2.55&\multicolumn{2}{c}{--}\\
66223&F0IV&69.8&2.0&6.64&0.01&6.40&0.01&5.93&0.02&5.90&0.02&5.88&0.02&400&1&1.84&1.50&2.90&\multicolumn{2}{c}{--}\\
66234&A5V&55.3&0.6&4.84&0.01&4.68&0.01&4.53&0.26&4.46&0.02&4.27&0.04&500&1&2.38&1.50&2.55&3.60&4.65\\
66249&A3V&22.7&0.1&3.52&0.01&3.38&0.01&3.26&0.27&3.15&0.28&3.22&0.27&250&1&2.14&1.50&2.55&3.60&4.65\\
66458&A7III&60.9&2.0&5.21&0.01&4.98&0.01&4.04&0.29&4.03&0.25&4.15&0.01&710&1&2.23&1.50&2.90&3.60&4.65\\
66634&A3Vn&53.6&0.8&5.60&0.01&5.47&0.01&5.22&0.02&5.20&0.02&5.17&0.02&320&1&2.02&1.50&2.90&3.60&4.65\\
66798&A2V&68.2&1.1&5.94&0.01&5.85&0.01&5.65&0.02&5.69&0.03&5.65&0.02&280&1&2.09&1.50&2.90&\multicolumn{2}{c}{--}\\
67194&A5V&52.5&1.0&6.13&0.01&5.90&0.01&5.43&0.02&5.37&0.02&5.34&0.02&500&1&1.78&1.50&2.90&3.25&4.65\\
67483&A7IV-V&62.5&1.9&6.72&0.01&6.46&0.01&5.87&0.02&5.78&0.02&5.62&9.99&1120&1&1.67&1.50&2.90&3.25&4.65\\
67782&A7V&65.7&1.6&6.15&0.01&5.93&0.01&5.54&0.02&5.50&0.03&5.46&0.02&500&1&1.97&1.50&2.90&3.60&4.65\\
69483&A8IV&50.1&1.6&4.75&0.01&4.54&0.01&4.21&0.29&4.16&0.24&4.10&0.30&500&1&2.38&1.50&2.90&\multicolumn{2}{c}{--}\\
69592&A7V&59.9&1.6&6.62&0.01&6.40&0.01&5.93&0.02&5.90&0.02&5.88&0.02&60&1&1.75&1.50&2.90&\multicolumn{2}{c}{--}\\
69713&A7V&29.1&0.2&5.00&0.01&4.76&0.01&4.64&0.20&4.32&0.04&4.29&0.04&50&1&1.81&1.50&2.55&3.25&4.65\\
69732&A0p&30.4&0.1&4.27&0.01&4.18&0.01&3.98&0.30&4.03&0.25&3.91&0.04&200&4&2.15&1.50&2.55&3.60&4.65\\
69951&A5&74.6&2.1&7.45&0.01&7.13&0.01&6.47&0.02&6.39&0.04&6.37&0.02&710&1&1.61&1.50&2.90&3.25&4.65\\
69974&A1V&57.2&0.9&4.68&0.01&4.53&0.01&4.39&0.23&4.28&0.21&4.24&0.02&450&1&2.20&1.50&2.90&\multicolumn{2}{c}{--}\\
69995&A2Vn&73.5&1.8&6.03&0.01&5.94&0.01&5.79&0.02&5.74&0.02&5.77&0.02&200&1&2.16&1.50&2.90&\multicolumn{2}{c}{--}\\
70022&A7V&63.3&1.6&6.42&0.01&6.21&0.01&5.82&0.02&5.75&0.04&5.71&0.02&320&1&1.84&1.50&2.90&\multicolumn{2}{c}{--}\\
70035&Am&48.4&0.8&5.55&0.01&5.24&0.01&5.06&0.22&4.79&0.05&4.67&0.02&710&1&1.94&\multicolumn{2}{c}{--}&3.60&4.65\\
70400&A5V&48.8&0.5&5.26&0.01&5.11&0.01&4.86&0.04&4.92&0.02&4.77&0.02&450&1&2.07&1.50&2.90&3.60&4.65\\
70931&A1V+...&62.3&2.8&5.44&0.01&5.38&0.01&5.30&0.02&5.31&0.05&5.20&0.02&40&1&1.77&1.50&2.90&\multicolumn{2}{c}{--}\\
71075&A7III&26.6&0.1&3.27&0.01&3.04&0.01&2.65&0.28&2.57&0.25&2.51&0.38&1000&4&2.10&1.50&2.20&3.95&4.65\\
71618&A1V&57.0&1.3&5.42&0.01&5.39&0.01&5.20&0.04&5.28&0.04&5.26&0.02&220&1&2.15&1.50&2.90&3.60&4.65\\
71759&F0V&50.8&1.0&6.20&0.01&5.95&0.01&5.45&0.02&5.40&0.02&5.37&0.02&450&1&1.74&1.50&2.55&\multicolumn{2}{c}{--}\\
71908&A7VpSrCrEu&16.6&0.0&3.47&0.01&3.19&0.01&2.54&0.28&2.47&0.20&2.42&0.22&1000&1&1.79&\multicolumn{2}{c}{--}&3.60&4.65\\
72066&F0&61.5&1.3&7.07&0.01&6.76&0.01&6.13&0.03&6.01&0.02&5.98&0.02&630&1&1.59&1.50&2.90&\multicolumn{2}{c}{--}\\
72220&A0V&41.2&0.3&3.72&0.01&3.72&0.01&3.68&0.24&3.63&0.20&3.65&0.19&320&16&2.71&1.50&2.20&3.60&4.65\\
72622&kA2hA5mA4IV-V&23.2&0.1&2.93&0.01&2.74&0.01&2.47&0.28&2.44&0.18&2.44&0.28&500&6&2.33&1.50&2.55&3.60&4.65\\
74000&A3V&72.2&2.1&6.12&0.01&6.04&0.01&5.87&0.02&5.89&0.02&5.87&0.02&180&1&2.09&\multicolumn{2}{c}{--}&3.60&4.65\\
74488&A2&74.3&3.3&6.92&0.01&6.66&0.01&6.21&0.02&6.16&0.06&6.08&0.03&560&1&1.77&\multicolumn{2}{c}{--}&3.25&4.65\\
74689&A4V&46.1&0.9&5.84&0.01&5.65&0.01&5.73&0.32&5.25&0.03&5.18&0.02&50&3&1.87&1.50&2.90&3.25&4.65\\
74824&A3Va&30.6&0.2&4.18&0.01&4.07&0.01&3.93&0.25&3.81&0.24&3.88&0.18&160&9&2.27&\multicolumn{2}{c}{--}&3.60&4.65\\
75342&F0V&51.1&0.9&6.41&0.01&6.14&0.01&5.63&0.03&5.49&0.03&5.47&0.02&500&1&1.67&1.50&2.55&3.25&4.65\\
75695&F0p&34.3&0.9&3.99&0.01&3.67&0.01&3.60&0.30&3.55&0.21&3.46&0.30&450&1&2.34&\multicolumn{2}{c}{--}&3.60&4.65\\
75736&Am&65.1&1.3&6.83&0.01&6.52&0.01&5.95&0.02&5.86&0.04&5.77&0.03&890&1&1.70&\multicolumn{2}{c}{--}&3.60&4.65\\
75761&A8IV&39.7&0.5&5.43&0.01&5.18&0.01&4.75&0.04&4.78&0.03&4.59&0.02&630&1&1.81&1.50&2.55&3.25&4.65\\
76106&A2IV&70.1&1.6&5.72&0.01&5.52&0.01&5.26&0.02&5.26&0.04&5.15&0.02&500&1&2.21&1.50&2.90&\multicolumn{2}{c}{--}\\
76291&F0III&56.4&1.3&6.88&0.01&6.58&0.01&6.00&0.03&5.93&0.02&5.85&0.02&400&1&1.61&1.50&2.90&3.25&4.65\\
76852&A1V&58.3&2.3&4.58&0.01&4.51&0.01&4.41&0.23&4.48&0.22&4.30&0.02&350&1&2.22&1.50&2.90&3.60&4.65\\
76878&A2m&53.1&1.1&6.04&0.01&5.82&0.01&5.37&0.02&5.33&0.02&5.30&0.02&400&1&1.84&1.50&2.55&3.60&4.65\\
76952&B9IV+...&44.8&1.0&3.87&0.01&3.85&0.01&3.62&0.19&3.69&0.21&3.67&0.23&350&1&2.50&1.85&2.55&3.60&4.65\\
76996&A2V&66.1&1.0&5.71&0.01&5.58&0.01&5.28&0.02&5.21&0.03&5.13&0.02&560&1&2.09&1.85&2.90&3.60&4.65\\
77060&A6IV&45.7&0.5&5.68&0.01&5.44&0.01&5.04&0.04&4.98&0.08&4.82&0.02&710&1&1.82&1.50&2.55&3.25&4.65\\
77233&A3V&47.6&0.6&3.75&0.01&3.65&0.01&3.44&0.29&3.54&0.28&3.55&0.32&320&12&2.87&1.50&2.55&3.95&4.65\\
77464&A5IV&54.0&0.8&5.68&0.01&5.54&0.01&5.33&0.02&5.27&0.03&5.26&0.02&250&1&2.00&1.50&2.90&\multicolumn{2}{c}{--}\\
77622&A2m&21.6&0.1&3.88&0.01&3.71&0.01&3.56&0.26&3.44&0.23&3.42&0.27&140&1&1.94&1.50&2.20&3.25&4.65\\
77660&A3Vn&49.8&0.8&5.25&0.01&5.11&0.01&5.17&0.28&4.85&0.05&4.70&0.02&350&1&2.05&1.50&2.90&3.60&4.65\\
77952&F1V&12.4&0.0&3.18&0.01&2.85&0.01&2.23&0.30&2.21&0.25&2.15&0.29&790&1&1.72&\multicolumn{2}{c}{--}&3.25&4.65\\
78045&A3V&66.0&1.3&5.85&0.01&5.76&0.01&5.65&0.02&5.66&0.05&5.57&0.02&250&1&2.10&1.50&2.90&\multicolumn{2}{c}{--}\\
78078&A2Ib/II&51.1&1.0&6.40&0.01&6.15&0.01&5.50&0.02&5.39&0.05&5.34&0.01&320&15&1.79&1.50&2.90&3.25&4.65\\
78180&F0IV&33.6&0.2&5.28&0.01&4.99&0.01&4.38&0.28&4.33&0.02&4.28&0.03&790&1&1.73&1.50&2.55&3.25&4.65\\
78286&F0IV&49.0&0.6&6.36&0.01&6.07&0.01&5.43&0.02&5.32&0.02&5.29&0.02&890&1&1.65&1.50&2.55&\multicolumn{2}{c}{--}\\
78554&A3V&54.9&0.8&4.91&0.01&4.83&0.01&5.01&0.27&4.66&0.04&4.62&0.02&320&4&2.50&1.50&2.55&\multicolumn{2}{c}{--}\\
79781&A9Vn&44.4&0.9&6.53&0.01&6.20&0.01&5.53&0.02&5.41&0.03&5.34&0.02&790&1&1.54&1.50&2.55&\multicolumn{2}{c}{--}\\
79797&A4V&52.2&1.1&6.13&0.01&5.96&0.01&5.77&0.03&5.68&0.05&5.66&0.02&40&17&1.68&1.50&2.90&\multicolumn{2}{c}{--}\\
79881&A0V&41.3&0.4&4.82&0.01&4.79&0.01&4.86&0.04&4.94&0.08&4.74&0.02&10&2&1.49&1.50&2.90&\multicolumn{2}{c}{--}\\
80170&A9III&59.1&0.8&4.06&0.01&3.76&0.01&3.27&0.22&3.12&0.22&2.94&0.35&500&1&2.50&1.85&2.90&3.95&4.65\\
80480&F0V&42.9&0.5&5.84&0.01&5.58&0.01&5.07&0.02&5.00&0.03&4.99&0.02&500&1&1.73&1.50&2.55&3.25&4.65\\
80628&A3m&41.0&1.5&4.85&0.01&4.65&0.01&4.27&0.24&4.16&0.20&4.17&0.04&250&1&1.92&1.50&2.55&\multicolumn{2}{c}{--}\\
80883&A0V+...&53.1&1.5&4.19&0.01&4.15&0.01&3.91&0.29&3.79&0.26&3.79&0.27&450&1&2.42&\multicolumn{2}{c}{--}&3.95&4.65\\
80953&A4Vn&69.3&3.0&5.81&0.01&5.69&0.01&5.37&0.03&5.40&0.04&5.33&0.02&500&1&2.13&1.50&2.90&\multicolumn{2}{c}{--}\\
80975&A7p&51.7&0.6&4.60&0.01&4.45&0.01&3.92&0.19&3.85&0.18&4.14&0.01&450&1&2.44&1.50&2.55&\multicolumn{2}{c}{--}\\
82321&A2Vspe...&55.2&1.0&4.93&0.01&4.84&0.01&4.78&0.26&4.58&0.04&4.57&0.02&400&1&2.31&1.50&2.90&\multicolumn{2}{c}{--}\\
82402&A3m&54.4&1.0&5.61&0.01&5.48&0.01&5.24&0.02&5.24&0.02&5.23&0.03&280&1&2.03&1.50&2.90&\multicolumn{2}{c}{--}\\
83187&A5IV-V&51.8&0.9&5.86&0.01&5.66&0.01&5.32&0.03&5.26&0.04&5.19&0.02&350&1&1.89&1.50&2.90&\multicolumn{2}{c}{--}\\
83317&F0IV-Vn&46.6&0.5&6.51&0.01&6.20&0.01&5.55&0.02&5.47&0.02&5.42&0.02&630&1&1.58&\multicolumn{2}{c}{--}&3.25&4.65\\
83494&A5V&55.0&0.9&6.33&0.01&6.10&0.01&5.65&0.02&5.67&0.04&5.60&0.02&30&2&1.79&1.50&2.90&\multicolumn{2}{c}{--}\\
83613&A4IV&40.9&0.6&5.04&0.01&4.89&0.01&5.07&0.23&4.72&0.02&4.61&0.02&280&1&2.02&1.50&2.55&\multicolumn{2}{c}{--}\\
84012&A2IV-V&27.1&0.6&2.60&0.01&2.48&0.01&2.37&0.28&2.41&0.22&2.34&0.24&350&1&2.52&1.50&2.20&3.60&4.65\\
84150&A1V&62.9&1.2&5.72&0.01&5.66&0.01&5.59&0.02&5.57&0.03&5.57&0.03&140&1&2.15&1.50&2.90&\multicolumn{2}{c}{--}\\
84183&F0IV&43.0&0.4&5.79&0.01&5.57&0.01&5.09&0.04&5.11&0.05&5.05&0.02&100&1&1.79&1.50&2.55&\multicolumn{2}{c}{--}\\
84379&A3IV&23.0&0.1&3.22&0.01&3.12&0.01&2.83&0.24&2.98&0.18&2.81&0.30&220&1&2.15&1.50&2.55&3.60&4.65\\
84606&A2V&53.8&1.0&4.66&0.01&4.62&0.01&4.77&0.28&4.46&0.04&4.44&0.02&350&1&2.40&\multicolumn{2}{c}{--}&3.60&4.65\\
84880&A0/A1V&62.3&1.0&4.38&0.01&4.33&0.01&4.13&0.20&4.03&0.16&4.19&0.02&350&1&2.70&1.50&2.90&\multicolumn{2}{c}{--}\\
85157&F0IV&42.7&0.8&5.96&0.01&5.73&0.01&5.24&0.02&5.21&0.02&5.18&0.02&100&4&1.70&1.50&2.55&\multicolumn{2}{c}{--}\\
85340&kA5hA9mF1III&25.5&0.2&4.50&0.01&4.19&0.01&3.49&0.21&3.33&0.18&3.34&0.20&1000&1&1.82&1.50&2.55&\multicolumn{2}{c}{--}\\
85537&A7V&59.6&0.9&5.70&0.01&5.44&0.01&4.81&0.04&4.88&0.02&4.80&0.02&630&4&2.10&1.50&2.90&\multicolumn{2}{c}{--}\\
85699&A2m&46.9&0.4&6.03&0.01&5.79&0.01&5.34&0.02&5.31&0.02&5.29&0.02&60&1&1.80&1.50&2.55&\multicolumn{2}{c}{--}\\
85819&A6V&30.2&0.1&5.17&0.01&4.90&0.01&4.83&0.25&4.58&0.20&4.24&0.02&10&3&1.46&\multicolumn{2}{c}{--}&\multicolumn{2}{c}{--}\\
85822&A1Vn&52.8&0.4&4.38&0.01&4.34&0.01&4.05&0.18&4.33&0.04&4.26&0.03&350&1&2.55&1.50&2.90&\multicolumn{2}{c}{--}\\
85829&A4m&30.5&0.2&5.18&0.01&4.87&0.01&4.76&0.24&4.50&0.24&4.16&0.01&790&1&1.70&1.50&2.55&3.25&4.65\\
85922&A5V&48.1&0.8&5.84&0.01&5.63&0.01&5.25&0.03&5.25&0.03&5.14&0.01&320&1&1.84&1.50&2.90&3.25&4.65\\
86178&A5V&69.6&1.5&6.23&0.01&6.06&0.01&5.70&0.02&5.71&0.02&5.67&0.02&400&1&1.99&1.50&2.90&\multicolumn{2}{c}{--}\\
86263&A9IIIpSr:&32.3&0.2&3.85&0.01&3.55&0.01&3.06&0.24&2.91&0.18&2.91&0.24&710&1&2.20&1.50&2.90&3.95&4.65\\
86305&A5IV-V&44.6&0.5&5.48&0.01&5.27&0.01&4.92&0.02&4.87&0.03&4.78&0.02&50&9&2.40&1.50&2.90&\multicolumn{2}{c}{--}\\
86565&A2Va&53.1&0.7&4.34&0.01&4.24&0.01&4.25&0.25&4.18&0.17&4.11&0.25&400&1&2.53&1.50&2.55&3.60&4.65\\
87108&A0V&31.5&0.2&3.79&0.01&3.74&0.01&3.59&0.23&3.66&0.21&3.62&0.23&180&9&2.58&1.50&2.55&3.60&4.65\\
87212&A2V&66.5&1.9&5.06&0.01&5.02&0.01&4.91&0.04&4.95&0.03&4.88&0.02&400&1&2.42&1.50&2.90&3.60&4.65\\
87813&A0V&74.0&2.5&5.98&0.01&5.93&0.01&5.80&0.03&5.79&0.05&5.70&0.02&350&1&2.11&1.50&2.90&\multicolumn{2}{c}{--}\\
87836&A7V:&51.3&1.0&6.01&0.01&5.79&0.01&5.34&0.02&5.31&0.03&5.26&0.02&400&1&1.82&1.50&2.90&\multicolumn{2}{c}{--}\\
88528&F0IV-V&61.6&2.3&6.69&0.01&6.37&0.01&5.66&0.02&5.57&0.02&5.51&0.02&1120&1&1.69&\multicolumn{2}{c}{--}&3.25&4.65\\
88565&F0V&54.7&1.9&6.70&0.01&6.41&0.01&5.76&0.02&5.69&0.02&5.64&0.02&710&1&1.62&1.50&2.90&3.25&4.65\\
88726&A5V&41.8&1.2&5.89&0.01&5.65&0.01&4.68&0.25&4.49&0.04&4.39&0.02&10&2&1.43&1.50&2.55&\multicolumn{2}{c}{--}\\
88771&A4IVs&26.6&0.1&3.88&0.01&3.72&0.01&3.51&0.23&3.43&0.22&3.41&0.19&400&1&2.08&1.50&2.90&3.60&4.65\\
88866&A7sp...&39.9&0.3&4.62&0.01&4.36&0.01&3.98&0.25&3.80&0.26&3.80&0.29&630&1&2.15&\multicolumn{2}{c}{--}&3.60&4.65\\
89925&A5m&56.2&0.9&5.89&0.01&5.63&0.01&5.12&0.03&5.04&0.02&4.99&0.02&280&1&1.80&1.50&2.90&\multicolumn{2}{c}{--}\\
90156&A1V&56.5&1.1&5.13&0.01&5.06&0.01&4.94&0.44&4.87&0.02&4.78&0.02&350&1&2.23&1.50&2.90&3.60&4.65\\
90806&B9.2/A0V&68.4&1.3&5.13&0.01&5.12&0.01&5.08&0.04&5.18&0.03&5.07&0.02&280&11&2.58&1.50&2.90&\multicolumn{2}{c}{--}\\
90991&A0/A1V&69.6&1.4&5.78&0.01&5.74&0.01&5.65&0.02&5.69&0.04&5.63&0.02&220&1&2.19&1.50&2.90&\multicolumn{2}{c}{--}\\
91196&F0V&66.4&1.5&6.39&0.01&6.08&0.01&5.43&0.03&5.40&0.04&5.31&0.02&890&1&1.89&1.50&2.90&3.25&4.65\\
91919&A3&49.8&1.9&5.15&0.01&5.01&0.01&4.20&0.22&4.30&0.03&4.23&0.02&400&1&2.13&1.50&2.55&\multicolumn{2}{c}{--}\\
91926&A5&47.7&1.1&5.43&0.01&5.25&0.01&4.03&0.24&4.21&0.03&4.16&0.02&350&1&1.99&1.50&2.55&\multicolumn{2}{c}{--}\\
91971&Am&47.9&0.4&4.57&0.01&4.34&0.01&4.06&0.28&4.01&0.22&3.97&0.23&500&1&2.36&1.50&2.90&\multicolumn{2}{c}{--}\\
91973&F0IVv&47.7&0.5&5.93&0.01&5.62&0.01&5.10&0.04&5.05&0.04&4.96&0.02&790&1&1.78&1.50&2.90&\multicolumn{2}{c}{--}\\
92024&A7V&28.5&0.2&5.01&0.01&4.79&0.01&4.38&0.26&4.25&0.21&4.30&0.03&10&2&1.42&1.50&2.55&\multicolumn{2}{c}{--}\\
92161&A5III&28.9&0.4&4.50&0.01&4.36&0.01&4.50&0.32&4.45&0.23&4.08&0.03&110&1&1.94&1.50&2.55&3.60&4.65\\
92269&A7III&60.1&0.9&6.38&0.01&6.14&0.01&5.66&0.02&5.61&0.02&5.60&0.02&450&1&1.81&1.50&2.90&\multicolumn{2}{c}{--}\\
92405&A3V&71.0&1.3&5.35&0.01&5.24&0.01&4.93&0.02&5.00&0.05&4.90&0.02&500&1&2.32&1.50&2.90&\multicolumn{2}{c}{--}\\
93408&A7V&37.4&0.2&5.24&0.01&5.03&0.01&4.78&0.28&4.58&0.04&4.50&0.02&320&12&1.90&1.50&2.90&3.60&4.65\\
93506&A2.5Va&27.0&0.6&2.72&0.01&2.60&0.01&2.32&0.24&2.32&0.20&2.29&0.23&450&1&2.51&1.50&2.20&\multicolumn{2}{c}{--}\\
93580&A4V&54.9&0.9&6.04&0.01&5.84&0.01&5.46&0.02&5.36&0.02&5.32&0.02&60&2&2.28&1.50&2.55&3.25&4.65\\
93747&A0Vn&25.5&0.1&2.99&0.01&2.96&0.01&3.08&0.33&3.05&0.28&2.88&0.36&130&10&2.93&1.50&2.55&3.60&4.65\\
93843&F0III&40.0&0.5&5.86&0.01&5.55&0.01&5.05&0.04&5.00&0.04&4.81&0.02&790&1&1.67&1.50&2.90&3.25&4.65\\
94083&A7V&27.3&0.1&5.46&0.01&5.14&0.01&4.34&0.22&4.26&0.14&4.31&0.02&320&12&1.60&\multicolumn{2}{c}{--}&3.25&4.65\\
95077&F0III:&55.4&1.1&5.91&0.01&5.61&0.01&5.10&0.04&5.05&0.02&4.92&0.02&890&1&1.87&1.50&2.90&\multicolumn{2}{c}{--}\\
95081&A0III&70.2&0.6&4.63&0.01&4.58&0.01&4.55&0.18&4.58&0.17&4.45&0.02&350&1&2.70&1.50&2.90&\multicolumn{2}{c}{--}\\
95168&A9IV&38.9&0.3&4.18&0.01&3.94&0.01&3.61&0.24&3.41&0.22&3.41&0.24&630&1&2.20&1.50&2.90&\multicolumn{2}{c}{--}\\
95793&A0V&61.2&1.3&5.89&0.01&5.79&0.01&5.60&0.03&5.59&0.05&5.53&0.02&10&15&2.36&1.50&2.90&\multicolumn{2}{c}{--}\\
95853&A5V&37.2&0.2&3.94&0.01&3.77&0.01&3.73&0.29&3.69&0.23&3.60&0.28&450&6&2.34&1.50&2.55&3.60&4.65\\
96313&A3&60.6&1.9&7.06&0.01&6.76&0.01&6.19&0.02&6.13&0.02&6.14&0.02&10&3&1.42&1.50&2.90&3.25&4.65\\
97229&A3IV&53.6&1.2&6.10&0.01&5.91&0.01&5.57&0.02&5.47&0.04&5.46&0.02&180&1&1.84&1.50&2.55&\multicolumn{2}{c}{--}\\
97319&A7IV&59.6&1.8&6.99&0.01&6.69&0.01&6.04&0.02&5.96&0.03&5.93&0.03&560&1&1.60&1.50&2.90&3.60&4.65\\
97421&A7III-IV&49.6&0.7&5.56&0.01&5.36&0.01&5.01&0.04&4.98&0.03&4.90&0.02&450&1&1.96&1.50&2.90&3.95&4.65\\
97423&A6IIIm&65.5&1.5&6.33&0.01&6.11&0.01&5.80&0.02&5.77&0.04&5.72&0.02&280&1&1.93&1.50&2.90&\multicolumn{2}{c}{--}\\
97674&F2III-IV&57.9&1.1&6.38&0.01&6.06&0.01&5.43&0.02&5.34&0.03&5.26&0.02&1000&1&1.76&\multicolumn{2}{c}{--}&3.60&4.65\\
98103&A1IV&67.3&1.1&5.29&0.01&5.28&0.01&5.25&0.02&5.31&0.02&5.26&0.02&280&1&2.39&1.50&2.90&\multicolumn{2}{c}{--}\\
98421&A4/A5IV&48.5&0.7&5.51&0.01&5.32&0.01&5.04&0.04&5.01&0.02&4.86&0.02&450&1&1.95&1.50&2.90&\multicolumn{2}{c}{--}\\
98543&A4III&72.5&1.1&4.87&0.01&4.67&0.01&4.55&0.23&4.44&0.20&4.18&0.02&500&1&2.50&1.50&2.90&\multicolumn{2}{c}{--}\\
99655&A3IV-Vn&48.8&0.3&4.42&0.01&4.29&0.01&4.28&0.27&4.17&0.27&4.08&0.38&400&6&2.47&1.50&2.90&3.60&4.65\\
99742&A2V&46.0&0.5&5.03&0.01&4.95&0.01&4.87&0.27&4.80&0.03&4.77&0.02&50&9&2.49&1.50&2.90&3.60&4.65\\
99770&A2V&42.7&0.4&5.12&0.01&4.96&0.01&4.89&0.31&4.69&0.24&4.42&0.02&40&17&2.71&1.50&2.90&3.60&4.65\\
100108&A2V&62.5&1.0&5.63&0.01&5.58&0.01&5.45&0.02&5.47&0.02&5.49&0.02&180&1&2.18&1.50&2.90&\multicolumn{2}{c}{--}\\
100526&A2&71.8&1.6&6.93&0.01&6.69&0.01&6.25&0.04&6.21&0.06&6.20&0.02&60&1&1.80&1.50&2.90&\multicolumn{2}{c}{--}\\
101093&A7III&41.8&1.1&4.45&0.01&4.23&0.01&3.74&0.25&3.76&0.25&3.72&0.32&630&1&2.20&1.50&2.90&\multicolumn{2}{c}{--}\\
101589&A3V&67.5&1.0&4.77&0.01&4.66&0.01&4.82&0.28&4.48&0.03&4.36&0.04&400&1&2.68&1.50&2.90&\multicolumn{2}{c}{--}\\
101608&A5II/III&71.1&2.6&6.42&0.01&6.20&0.01&5.79&0.02&5.70&0.04&5.66&0.02&630&1&1.90&\multicolumn{2}{c}{--}&3.60&4.65\\
101612&F0V&27.8&0.2&5.10&0.01&4.78&0.01&4.28&0.24&4.02&0.23&4.04&0.24&200&4&1.81&\multicolumn{2}{c}{--}&3.25&4.65\\
101800&A2V&57.9&1.1&5.48&0.01&5.42&0.01&5.41&0.02&5.37&0.03&5.30&0.02&30&4&2.47&1.50&2.90&\multicolumn{2}{c}{--}\\
102253&A8V&42.8&0.4&5.84&0.01&5.61&0.01&5.18&0.04&5.13&0.05&5.06&0.02&250&1&1.74&1.50&2.55&\multicolumn{2}{c}{--}\\
102333&A9IV&24.2&0.1&4.83&0.01&4.53&0.01&3.91&0.28&3.69&0.28&3.82&0.27&630&1&1.65&\multicolumn{2}{c}{--}&3.25&4.65\\
102843&A4me...&41.0&0.4&5.29&0.01&5.07&0.01&4.88&0.24&4.61&0.04&4.58&0.03&450&1&1.90&1.50&2.90&3.60&4.65\\
103298&A4V&60.5&1.1&5.69&0.01&5.55&0.01&5.22&0.03&5.17&0.03&5.19&0.02&450&1&2.06&1.50&2.90&\multicolumn{2}{c}{--}\\
103460&A2/A3III&54.9&1.4&6.09&0.01&5.89&0.01&5.59&0.02&5.46&0.03&5.49&0.02&180&1&1.87&1.50&2.55&\multicolumn{2}{c}{--}\\
104139&A1V&49.7&0.7&4.08&0.01&4.07&0.01&4.37&0.28&4.32&0.22&4.10&0.04&320&1&2.68&1.50&2.90&3.60&4.65\\
104521&A9p&36.3&0.8&5.01&0.01&4.70&0.01&4.28&0.25&4.11&0.19&4.01&0.26&790&1&1.89&1.50&2.55&3.25&4.65\\
105199&A7IV&15.0&0.0&2.73&0.01&2.46&0.01&2.15&0.30&2.13&0.18&2.07&0.24&200&8&2.50&1.50&2.20&3.60&4.65\\
105668&F0V&47.1&0.6&5.82&0.01&5.51&0.01&5.07&0.24&4.96&0.06&4.76&0.02&890&1&1.82&1.50&2.55&3.25&4.65\\
105860&A8m&46.4&1.2&6.35&0.01&6.09&0.01&5.68&0.07&5.49&0.03&5.51&0.03&40&1&1.68&1.50&2.90&3.25&4.65\\
105966&A1V&58.3&1.0&5.44&0.01&5.38&0.01&5.28&0.03&5.37&0.05&5.29&0.02&200&1&2.19&1.50&2.90&\multicolumn{2}{c}{--}\\
106654&A7/A8IV&58.4&1.6&5.99&0.01&5.75&0.01&5.32&0.02&5.26&0.02&5.21&0.02&630&1&1.91&1.50&2.90&\multicolumn{2}{c}{--}\\
106711&A5V&65.8&1.5&5.27&0.01&5.06&0.01&5.00&0.22&4.61&0.04&4.51&0.02&630&1&2.20&1.50&2.90&\multicolumn{2}{c}{--}\\
106786&A7V&54.8&0.7&4.89&0.01&4.70&0.01&4.36&0.25&4.22&0.20&4.25&0.02&500&1&2.39&1.50&2.90&3.60&4.65\\
106856&A9IV-Vn&54.7&0.9&5.97&0.01&5.69&0.01&5.16&0.04&5.10&0.03&5.01&0.02&890&1&1.84&1.50&2.90&3.25&4.65\\
106897&F2V&39.7&0.8&6.13&0.01&5.80&0.01&5.14&0.04&4.99&0.02&4.96&0.03&890&1&1.59&\multicolumn{2}{c}{--}&3.60&4.65\\
107302&A7IV/V&53.0&1.2&6.21&0.01&5.98&0.01&5.57&0.03&5.46&0.03&5.41&0.02&450&1&1.77&1.50&2.55&\multicolumn{2}{c}{--}\\
107556&kA5hF0mF2III&11.9&0.0&3.21&0.01&2.88&0.01&2.25&0.26&2.06&0.19&2.01&0.22&890&1&1.67&1.50&2.20&3.25&4.65\\
107919&A5&69.8&2.2&6.96&0.01&6.68&0.01&6.20&0.02&6.11&0.04&6.05&0.03&560&1&1.72&\multicolumn{2}{c}{--}&3.25&4.65\\
108060&A0Vs&72.3&2.7&5.70&0.01&5.68&0.01&5.61&0.02&5.67&0.02&5.63&0.02&220&1&2.28&1.85&2.90&\multicolumn{2}{c}{--}\\
109427&A1Va&28.3&0.7&3.61&0.01&3.52&0.01&3.46&0.27&3.39&0.21&3.38&0.26&450&6&2.17&1.50&2.55&3.95&4.65\\
109521&A5V&56.1&2.3&5.56&0.01&5.40&0.01&5.01&0.04&5.02&0.05&4.96&0.02&500&1&2.04&1.50&2.90&3.60&4.65\\
109667&A3V&63.5&2.1&6.39&0.01&6.21&0.01&5.84&0.02&5.85&0.02&5.74&0.02&280&1&1.86&1.50&2.90&\multicolumn{2}{c}{--}\\
109857&F0IV&26.2&0.7&4.51&0.01&4.21&0.01&3.83&0.29&3.67&0.25&3.54&0.31&630&4&1.87&1.50&2.20&3.25&4.65\\
110787&A2m&63.2&0.9&6.03&0.01&5.86&0.01&5.58&0.03&5.57&0.02&5.54&0.03&320&1&2.00&1.50&2.90&\multicolumn{2}{c}{--}\\
110935&A4V&43.1&0.7&5.80&0.01&5.59&0.01&5.21&0.04&5.14&0.05&5.05&0.02&250&1&1.76&\multicolumn{2}{c}{--}&3.25&4.65\\
111169&A1V&31.5&0.1&3.78&0.01&3.76&0.01&3.83&0.24&3.87&0.21&3.85&0.27&130&1&2.45&1.50&2.55&3.60&4.65\\
111188&A0V&43.8&0.4&4.31&0.01&4.28&0.01&4.34&0.28&4.30&0.19&4.25&0.04&350&11&2.31&1.50&2.55&\multicolumn{2}{c}{--}\\
111200&A8III&71.6&3.4&6.73&0.01&6.42&0.01&5.77&0.02&5.67&0.03&5.54&0.02&1120&1&1.77&\multicolumn{2}{c}{--}&3.60&4.65\\
111674&A8IV&52.6&0.5&4.93&0.01&4.66&0.01&3.75&0.21&3.69&0.19&3.99&0.04&710&1&2.20&1.50&2.90&3.60&4.65\\
112183&F0&71.8&2.2&7.26&0.01&6.94&0.01&6.28&0.03&6.20&0.02&6.16&0.03&790&1&1.63&\multicolumn{2}{c}{--}&3.60&4.65\\
112714&F0IV-V&64.6&2.1&6.89&0.01&6.57&0.01&5.97&0.02&5.87&0.02&5.80&0.02&890&1&1.67&\multicolumn{2}{c}{--}&3.25&4.65\\
113048&A3Vm+...&56.9&1.7&6.25&0.01&5.97&0.01&5.17&0.02&5.05&0.02&5.04&9.99&450&1&1.83&1.50&2.90&\multicolumn{2}{c}{--}\\
113963&B9III&40.9&0.3&2.46&0.01&2.45&0.01&2.54&0.27&2.74&0.22&2.65&0.31&200&1&3.50&\multicolumn{2}{c}{--}&3.95&4.65\\
113996&F2IV+...&64.2&2.5&5.79&0.01&5.47&0.01&4.88&0.02&4.75&0.02&4.67&0.02&890&1&2.00&\multicolumn{2}{c}{--}&3.60&4.65\\
114189&A5V&39.4&1.1&6.26&0.01&5.99&0.01&5.38&0.03&5.28&0.02&5.24&0.02&30&2&1.55&1.50&2.55&3.25&4.65\\
114570&F0V&24.6&0.1&4.87&0.01&4.56&0.01&3.84&0.24&3.76&0.22&3.79&0.29&890&1&1.65&\multicolumn{2}{c}{--}&3.25&4.65\\
114822&A3V&71.2&1.6&5.63&0.01&5.56&0.01&5.46&0.02&5.44&0.03&5.40&0.02&350&1&2.25&1.50&2.90&\multicolumn{2}{c}{--}\\
115250&A5V&49.6&1.0&4.79&0.01&4.60&0.01&4.33&0.29&4.36&0.22&4.08&0.02&630&1&2.20&1.50&2.55&\multicolumn{2}{c}{--}\\
115738&A0p...&47.1&0.6&4.98&0.01&4.92&0.01&5.32&0.27&4.98&0.02&4.90&0.02&60&2&2.37&1.50&2.55&3.60&4.65\\
115770&A6IV&65.4&0.8&5.80&0.01&5.61&0.01&5.24&0.03&5.18&0.04&5.16&0.02&560&1&2.07&1.50&2.90&3.60&4.65\\
116611&A1Vn&71.4&1.4&5.48&0.01&5.48&0.01&5.42&0.02&5.45&0.02&5.42&0.02&320&1&2.34&1.50&2.90&\multicolumn{2}{c}{--}\\
116758&A7IV&43.6&2.0&5.28&0.01&5.01&0.01&4.89&0.25&4.63&0.22&4.34&0.02&790&1&1.95&1.50&2.90&3.60&4.65\\
116768&A2m&54.4&2.5&6.23&0.01&5.99&0.01&5.56&0.02&5.49&0.05&5.47&0.02&280&1&1.81&1.50&2.90&3.25&4.65\\
116928&A7V&32.7&0.2&4.74&0.01&4.51&0.01&4.37&0.30&4.20&0.24&4.06&0.04&400&1&1.94&1.50&2.55&3.60&4.65\\
117173&A3&68.1&3.0&6.72&0.01&6.56&0.01&6.17&0.02&6.17&0.03&6.12&0.02&30&3&1.76&1.85&2.90&\multicolumn{2}{c}{--}\\
117452&A0V&42.1&0.4&4.58&0.01&4.57&0.01&4.80&0.26&4.64&0.08&4.53&0.02&60&2&2.47&1.50&2.55&\multicolumn{2}{c}{--}\\
118092&A1IV&66.1&1.4&6.07&0.01&5.96&0.01&5.81&0.02&5.76&0.04&5.70&0.03&140&1&2.04&1.50&2.90&\multicolumn{2}{c}{--}\\
118121&A1V&47.4&1.1&5.07&0.01&5.00&0.01&4.91&0.04&4.95&0.03&4.82&0.02&30&2&2.53&1.50&2.90&\multicolumn{2}{c}{--}\\
\hline
\multicolumn{21}{l}{$a$ - Age rounded to nearest isochrone value. Age estimates from: 1 - this work (CMD), 2 - \cite{Zuckerman:2011bo}, 3 - \cite{Tetzlaff:2010gt}, 4 - \cite{Rhee:2007ij}, 5 - \cite{Su:2006ce},}\\
\multicolumn{21}{l}{6 - \cite{Rieke:2005hv}, 7 - \cite{Perryman:1998vj}, 8 - \cite{BarradoyNavascues:1998tg}, 9 - \cite{Song:2001bv}, 10 - \cite{Westin:1985un}, 11 - \cite{Gerbaldi:1999cv}, 12 - \cite{Zuckerman:2004ex},}\\
\multicolumn{21}{l}{13- \cite{Laureijs:2002de}, 14 - \cite{Stauffer:1995jl}, 15 - \cite{Paunzen:1997vj}, 16 - \cite{Janson:2011hu}, 17 - \cite{Torres:2008vq}.}\\
\hline
\end{longtable}}
\end{landscape}
{\footnotesize
\begin{longtable}{cccccccc}
\caption{Alternative catalogue identifiers}\\
HIP&Name&Bayer&Flamsteed&HR&HD&ADS&WDS\\
\hline
\hline
\endhead
128&&&&&224890&&\\
159&&&&&224945&&\\
1473&&$\sigma$ And&25 And&68&1404&&\\
2355&&&28 And&114&2628&409 AB&J00301+2945\\
2381&&&&118&2696&&\\
2472&&$\lambda^1$ Phe&&125&2834&&J00314-4848\\
2578&&$\beta^3$ Tuc&&136&3003&&J00327-6302\\
2852&&&&151&3326&&\\
3277&&$\xi$ Phe&&183&3980&&J00418-5630\\
3414&&$\pi$ Cas&20 Cas&184&4058&&\\
3521&&&&198&4293&&\\
3965&&&&238&4818&&\\
4436&&$\mu$ And&37 And&269&5448&788 A&J00568+3830\\
4852&&$\sigma$ Scl&&293&6178&&\\
4979&&&26 Cet&301&6288&875 A&J01038+0122\\
5186&&&&309&6416&&\\
5300&&$\upsilon$ Phe&&331&6767&&J01078-4129\\
5310&&$\psi^2$ Psc&79 Psc&328&6695&&\\
5317&&&41 And&324&6658&&\\
5542&&$\theta$ Cas&33 Cas&343&6961&&J01111+5509\\
6514&&&47 And&395&8374&&\\
6539&&&44 Cet&401&8511&&J01240-0800\\
6686&&$\delta$ Cas&37 Cas&403&8538&&J01258+6014\\
6960&&&48 Cet&433&9132&1184 A&J01296-2138\\
7345&&&49 Cet&451&9672&&\\
7447&&&&457&9780&&\\
8122&&&&&10638&&\\
8241&&q$^2$ Eri&&520&10939&&\\
8588&&&54 Cet&534&11257&&\\
8847&&&&540&11408&&\\
8903&&$\beta$ Ari&6 Ari&553&11636&&\\
9153&&$\lambda$ Ari&9 Ari&569&11973&1563 A&J01579+2336\\
9480&&A Cas&48 Cas&575&12111&1598 AB&J02020+7054\\
9836&&$\kappa$ Ari&12 Ari&613&12869&&\\
9977&&&58 And&620&13041&&\\
10054&&&&597&12467&&\\
10064&&$\beta$ Tri&4 Tri&622&13161&&\\
10069&&&&630&13305&&\\
10670&&$\gamma$ Tri&9 Tri&664&14055&&\\
11090&&&&687&14622&&J02228+4124\\
11102&&&&701&14943&&\\
11138&&&&&14619&&\\
11486&&&12 Tri&717&15257&&\\
11569&&$\iota$ Cas&&707&15089&1860 AB&J02291+6724\\
11678&&&26 Ari&729&15550&&\\
12489&&&33 Ari&782&16628&2033 A&J02407+2704\\
12706&&$\gamma$ Cet&86 Cet&804&16970&&J02433+0314\\
12828&&$\mu$ Cet&87 Cet&813&17094&&J02449+1007\\
12832&&&38 Ari&812&17093&&\\
13133&&RZ Cas&&815&17138&&\\
13141&&$\nu$ Hor&&852&17848&&\\
13717&&&&875&18331&&\\
13782&&&4 Eri&883&18454&&\\
14146&&$\tau^3$ Eri&11 Eri&919&18978&&\\
14232&&&&916&18928&&\\
14293&&$\rho^3$ Eri&10 Eri&925&19107&&\\
14551&&&&943&19545&&\\
14862&&&&932&19275&&\\
15197&&$\zeta$ Eri&13 Eri&984&20320&&\\
15353&&&&1014&20888&&\\
15648&&l Per&32 Per&1002&20677&&\\
16285&&&&1075&21882&&\\
16292&&&&1046&21447&2565 A&J03300+5527\\
16591&&&&1078&21912&&\\
16599&&&&1073&21819&&\\
17395&&&&1139&23281&&\\
17954&&&&1188&23985&2799&J03503+2535\\
18217&&&&1192&24141&&\\
18481&&&&1224&24817&&\\
18547&&&&1223&24809&&\\
18907&&$\nu$ Tau&38 Tau&1251&25490&&\\
19893&&$\gamma$ Dor&&1338&27290&&\\
19990&&$\omega$ Tau&50 Tau&1329&27045&&\\
20087&&&51 Tau&1331&27176&&J04184+2135\\
20156&&&&1330&27084&&\\
20219&&h Tau&57 Tau&1351&27397&&J04200+1402\\
20261&&&58 Tau&1356&27459&&\\
20507&&$\xi$ Eri&42 Eri&1383&27861&&\\
20542&&&64 Tau&1380&27819&&J04241+1727\\
20635&&$\kappa$ Tau&65 Tau&1387&27934&&J04254+2218\\
20641&&&67 Tau&1388&27946&&J04254+2218\\
20648&&&68 Tau&1389&27962&3206 AB&J04255+1756\\
20711&&$\upsilon$ Tau&69 Tau&1392&28024&&J04263+2249\\
20713&&&71 Tau&1394&28052&&J04263+1537\\
20842&&&&1403&28226&&J04280+2137\\
20894&&$\theta^2$ Tau&78 Tau&1412&28319&&J04287+1552\\
20901&&b Tau&79 Tau&1414&28355&&\\
21029&&&&1427&28527&&J04306+1612\\
21036&&&83 Tau&1430&28556&&J04306+1343\\
21039&&&81 Tau&1428&28546&&J04306+1542\\
21238&&&&&28693&&J04334+4304\\
21273&&$\rho$ Tau&86 Tau&1444&28910&&\\
21402&&d Tau&88 Tau&1458&29140&3317 A&J04357+1010\\
21547&&c Eri&51 Eri&1474&29391&3350 A&J04376-0228\\
21589&&c$^1$ Tau&90 Tau&1473&29388&&J04382+1231\\
21644&&&&1483&29573&&J04389-1207\\
21670&&&&1480&29499&&J04391+0752\\
21673&&$\sigma^1$ Tau&91 Tau&1478&29479&&J04393+1555\\
21683&&$\sigma^2$ Tau&92 Tau&1479&29488&&J04393+1555\\
22044&&&&1507&30034&&J04444+1109\\
22192&&&&1525&30422&&\\
22287&&&4 Cam&1511&30121&3432 A&J04480+5645\\
22300&&&&1515&30144&&\\
22361&&&&1491&29678&&J04488+7556\\
22565&&i Tau&97 Tau&1547&30780&&J04514+1850\\
22845&&$\pi^1$ Ori&7 Ori&1570&31295&&J04549+1009\\
23179&&&4 Aur&1592&31647&&J04593+3753\\
23296&&&&1613&32115&&\\
23497&&$\iota$ Tau&102 Tau&1620&32301&&\\
23554&&&&1645&32667&&\\
23585&&&&&32296&&\\
23871&&&106 Tau&1658&32977&&\\
23875&&$\beta$ Eri&67 Eri&1666&33111&&J05078-0505\\
23983&&h Ori&16 Ori&1672&33254&&J05093+0950\\
24340&&$\mu$ Aur&11 Aur&1689&33641&&J05134+3829\\
25280&&&&1792&35505&&\\
26309&&&&1915&37286&&\\
26382&&&122 Tau&1905&37147&&\\
26395&&&&1919&37306&&\\
26563&&d Ori&49 Ori&1937&37507&&\\
26624&&&&1940&37594&&\\
27249&&&26 Cam&1969&38091&&\\
27288&&$\zeta$ Lep&14 Lep&1998&38678&&\\
27321&&$\beta$ Pic&&2020&39060&&\\
27947&&&&2094&40292&&\\
28614&&$\mu$ Ori&61 Ori&2124&40932&4617 AB&J06024+0939\\
28910&&$\theta$ Lep&18 Lep&2155&41695&&\\
29711&&&&2234&43319&4865 AB&J06155-0455\\
29850&&l Ori&75 Ori&2247&43525&4890 A&J06171+0957\\
29852&&&&2265&43940&&\\
29997&&&&2209&42818&&\\
30060&&&2 Lyn&2238&43378&&\\
30167&&&&&44286&&\\
30419&&$\epsilon$ Mon&8 Mon&2298&44769&5012 A&J06238+0436\\
30666&&&&2324&45320&&\\
31119&&&&2375&46089&&\\
31167&&&&2386&46304&&J06324-0552\\
32104&&&26 Gem&2466&48097&&\\
32617&&&&2514&49434&&\\
32938&&&&2558&50445&&\\
33018&&$\theta$ Gem&34 Gem&2540&50019&5532 A&J06528+3358\\
33024&&&&2551&50277&&\\
33202&&e Gem&38 Gem&2564&50635&5559 AB&J06546+1311\\
33485&&&16 Lyn&2585&50973&&\\
34059&&H Pup&&2672&53811&&\\
34897&&&&&54944&&\\
35350&&$\lambda$ Gem&54 Gem&2763&56537&5961 A&J07181+1632\\
36393&&&64 Gem&2857&59037&&\\
38235&&&&&63847&&\\
38723&&&&3083&64491&&\\
39567&&&8 Cnc&3163&66664&&\\
40878&&&&3258&69682&&\\
41081&&&&3300&71043&&\\
41152&&&&3277&70313&&\\
41375&&&2 Hya&3321&71297&&J08265-0359\\
42080&&A UMa&2 UMa&3354&72037&&\\
42313&&$\delta$ Hya&4 Hya&3410&73262&&J08377+0542\\
42425&&$\theta$ Vol&&3460&74405&&J08391-7023\\
42806&&$\gamma$ Cnc&43 Cnc&3449&74198&&J08433+2128\\
42895&&&&3495&75171&&\\
43121&&A$^2$ Cnc&50 Cnc&3481&74873&&\\
43584&&$\sigma^1$ Cnc&51 Cnc&3519&75698&7057 A&J08526+3228\\
43932&&$\sigma^2$ Cnc&59 Cnc&3555&76398&&\\
43970&&o$^1$ Cnc&62 Cnc&3561&76543&&\\
44001&&o$^2$ Cnc&63 Cnc&3565&76582&&\\
44127&&$\iota$ UMa&9 UMa&3569&76644&&J08592+4803\\
44342&&&67 Cnc&3589&77190&&J09018+2754\\
44574&&&&3606&77660&&\\
44901&&f UMa&15 UMa&3619&78209&&\\
45001&&$\epsilon$ Pyx&&3644&78922&&J09099-3022\\
45493&&e UMa&18 UMa&3662&79439&&\\
45510&&&&&79765&&\\
45688&&&38 Lyn&3690&80081&&J09188+3648\\
47204&&&&3840&83520&&J09372-5340\\
47300&&&42 Lyn&3829&83287&&\\
47479&&&&3863&84121&&J09407-5759\\
47701&&f Leo&15 Leo&3861&84107&&\\
47777&&&&&83599&&\\
48319&&$\upsilon$ UMa&29 UMa&3888&84999&7534 A&J09510+5902\\
48341&&&6 Sex&3899&85364&&\\
48763&&&&&86266&7591 AB&J09568-2633\\
49593&&&21 LMi&3974&87696&&\\
50372&&$\lambda$ UMa&33 UMa&4033&89021&&\\
51056&&&30 LMi&4090&90277&&\\
51194&&&&4115&90874&&\\
51200&&&&4096&90470&&J10275+4136\\
51384&&&&4062&89571&&\\
51658&&&&4132&91312&7826 A&J10332+4026\\
51907&&&&4155&91858&&\\
51974&&&&4160&91992&&\\
52457&&&41 LMi&4192&92825&&\\
52513&&&&4197&92941&&\\
53824&&c Leo&59 Leo&4294&95382&8019 A&J11007+0606\\
53954&&b Leo&60 Leo&4300&95608&&\\
54027&&&&4303&95771&&\\
54063&&&&&95804&&\\
54214&&&&4315&96220&&J11056-1105\\
54477&&&10 Crt&4334&96819&&\\
54688&&&&4341&97244&&\\
54746&&&&4350&97495&&J11125-4905\\
54872&&$\delta$ Leo&68 Leo&4357&97603&&J11141+2031\\
54879&&$\theta$ Leo&70 Leo&4359&97633&&\\
55033&&&&4366&97937&&\\
55084&&$\phi$ Leo&74 Leo&4368&98058&&J11167-0339\\
55266&&&55 UMa&4380&98353&&J11191+3811\\
55488&&&&&98747&&\\
55705&&$\gamma$ Crt&15 Crt&4405&99211&8153 A&J11249-1741\\
56034&&&57 UMa&4422&99787&&J11291+3920\\
56083&&&&4424&99859&&\\
56253&&&&4429&99945&&\\
56920&&&&&101397&&\\
57013&&&&4502&101615&&\\
57328&&$\xi$ Vir&2 Vir&4515&102124&&\\
57562&&A$^1$ Vir&4 Vir&4528&102510&&J11479+0815\\
57606&&&&4531&102590&8311 AB&J11486+1417\\
57646&&&&4535&102660&&\\
57779&&&&4543&102910&8320 A&J11509+1217\\
58001&Phecda&$\gamma$ UMa&64 UMa&4554&103287&&\\
58684&&&67 UMa&4594&104513&&J12021+4303\\
58758&&$\theta^1$ Cru&&4599&104671&&J12030-6319\\
59394&&&3 Crv&4635&105850&&\\
59608&&&12 Vir&4650&106251&&\\
59774&Megrez&$\delta$ UMa&69 UMa&4660&106591&&J12154+5702\\
59819&&&6 Com&4663&106661&&\\
59923&&&&4673&106887&8501 A&J12175+2856\\
60018&&&&4680&107055&&\\
60595&&&&4722&108107&&\\
61498&&&&4796&109573&&J12360-3952\\
61558&&f Vir&25 Vir&4799&109704&&\\
61622&&$\tau$ Cen&&4802&109787&&\\
61688&&&&4809&109931&&\\
61692&&&9 CVn&4811&109980&&\\
61932&&$\gamma$ Cen&&4819&110304&&J12415-4858\\
61937&&&27 Vir&4824&110377&&J12416+1026\\
61960&&$\rho$ Vir&30 Vir&4828&110411&&\\
62788&&&&4881&111786&&\\
62933&&&41 Vir&4900&112097&&\\
62983&&&&4901&112131&&J12543-1139\\
63320&&&&&112734&&\\
63491&&&&&112934&&\\
64246&&&17 CVn&4971&114447&8805 A&J13101+3830\\
64692&&&19 CVn&5004&115271&&J13155+4051\\
64979&&&&5025&115810&8861 D&J13196+3507\\
65109&&$\iota$ Cen&&5028&115892&&\\
65241&&&64 Vir&5040&116235&&\\
65477&Alcor&g UMa&80 UMa&5062&116842&&J13239+5456\\
65728&&&&5085&117376&8919 C&J13288+5956\\
66065&&&&5097&117716&&\\
66200&&$\omega$ Vir&78 Vir&5105&118022&&\\
66223&&&&5108&118156&8956 A&J13344+3847\\
66234&&&24 CVn&5112&118232&&\\
66249&&$\zeta$ Vir&79 Vir&5107&118098&&\\
66458&&&25 CVn&5127&118623&8974 AB&J13375+3618\\
66634&&&82 UMa&5142&119024&&\\
66798&&&&5162&119476&&\\
67194&&&&5179&120047&&\\
67483&&&&5204&120600&&\\
67782&&&&5229&121164&&\\
69483&&$\kappa^2$ Boo&17 Boo&5329&124675&9173 A&J14135+5147\\
69592&&&&5333&124713&&\\
69713&&$\iota$ Boo&21 Boo&5350&125161&9198 A&J14162+5122\\
69732&&$\lambda$ Boo&19 Boo&5351&125162&&\\
69951&&&&&125558&&\\
69974&&$\lambda$ Vir&100 Vir&5359&125337&&\\
69995&&&&5357&125283&&\\
70022&&&&5368&125489&&\\
70035&&&&5349&125158&&\\
70400&&&&5392&126248&&\\
70931&&&&5413&126983&&J14303-4931\\
71075&&$\gamma$ Boo&27 Boo&5435&127762&9300 A&J14321+3818\\
71618&&&33 Boo&5468&129002&&\\
71759&&&&5473&129153&&\\
71908&&$\alpha$ Cir&&5463&128898&&J14425-6459\\
72066&&&&&130044&&\\
72220&&&109 Vir&5511&130109&&\\
72622&&$\alpha^2$ Lib&9 Lib&5531&130841&&J14509-1603\\
74000&&&&5633&134064&9505 AB&J15073+1827\\
74488&&&&&135027&&\\
74689&&&4 Ser&5679&135559&&\\
74824&&$\beta$ Cir&&5670&135379&&\\
75342&&&8 Ser&5721&137006&&\\
75695&&$\beta$ CrB&3 CrB&5747&137909&&J15278+2906\\
75736&&&&5491&129723&&\\
75761&&&10 Ser&5746&137898&&\\
76106&&&&5762&138413&&\\
76291&&&&5791&138936&&\\
76852&&$\iota$ Ser&21 Ser&5842&140159&9744 AB&J15416+1940\\
76878&&$\tau^7$ Ser&22 Ser&5845&140232&&\\
76952&&$\gamma$ CrB&8 CrB&5849&140436&9757 AB&J15427+2618\\
76996&&$\rho$ Oct&&5729&137333&&J15433-8428\\
77060&&$\eta$ Lib&44 Lib&5848&140417&&\\
77233&&$\beta$ Ser&28 Ser&5867&141003&9778 A&J15462+1525\\
77464&&&30 Ser&5875&141378&&\\
77622&&$\epsilon$ Ser&37 Ser&5892&141795&&\\
77660&&b Ser&36 Ser&5895&141851&&J15513-0305\\
77952&&$\beta$ TrA&&5897&141891&&J15551-6326\\
78045&&&&5905&142139&&\\
78078&&&&5930&142703&&\\
78180&&&&5960&143466&&\\
78286&&&&5964&143584&&\\
78554&&$\pi$ Ser&44 Ser&5972&143894&&\\
79781&&&&6067&146514&&\\
79797&&&&6037&145689&&\\
79881&&d Sco&&6070&146624&&\\
80170&&$\gamma$ Her&20 Her&6095&147547&10022 A&J16219+1909\\
80480&&&&6173&149681&&\\
80628&&$\upsilon$ Oph&3 Oph&6129&148367&&J16278-0822\\
80883&&$\lambda$ Oph&10 Oph&6149&148857&10087 AB&J16309+0159\\
80953&&&&6162&149303&&J16318+4536\\
80975&&$\omega$ Oph&9 Oph&6153&148898&&\\
82321&&&52 Her&6254&152107&10227 ABC&J16492+4559\\
82402&&k Her&47 Her&6250&151956&&\\
83187&&&&6297&153053&&J17001-5436\\
83317&&&&6379&155154&&\\
83494&&&&6351&154431&&\\
83613&&&60 Her&6355&154494&10334 A&J17054+1244\\
84012&&$\eta$ Oph&35 Oph&6378&155125&10374 AB&J17104-1544\\
84150&&&&6381&155259&&\\
84183&&&&6421&156295&&\\
84379&&$\delta$ Her&65 Her&6410&156164&10424 A&J17150+2450\\
84606&&e Her&69 Her&6436&156729&&\\
84880&&$\nu$ Ser&53 Ser&6446&156928&10481 A&J17208-1251\\
85157&&&73 Her&6480&157728&&\\
85340&&b Oph&44 Oph&6486&157792&&\\
85537&&&&6507&158352&&\\
85699&&&24 UMi&6811&166926&&\\
85819&&$\nu^1$ Dra&24 Dra&6554&159541&10628 B&J17322+5511\\
85822&&$\delta$ UMi&23 UMi&6789&166205&&\\
85829&&$\nu^2$ Dra&25 Dra&6555&159560&10628 A&J17322+5511\\
85922&&&&6534&159170&&\\
86178&&&&6570&160054&&\\
86263&&$\xi$ Ser&55 Ser&6561&159876&&J17376-1524\\
86305&&$\pi$ Ara&&6549&159492&&\\
86565&&o Ser&56 Ser&6581&160613&&\\
87108&&$\gamma$ Oph&62 Oph&6629&161868&&\\
87212&&&30 Dra&6656&162579&&J17491+5047\\
87813&&&&6681&163336&10891 A&J17563-1549\\
87836&&&&6680&163318&&\\
88528&&&&6754&165373&&\\
88565&&&&6767&165645&11054 A&J18050+4157\\
88726&&&&6749&165189&&J18068-4325\\
88771&&&72 Oph&6771&165777&11076 AB&J18073+0934\\
88866&&$\pi$ Pav&&6745&165040&&\\
89925&&&108 Her&6876&168913&&\\
90156&&b Dra&39 Dra&6923&170073&11336 AB&J18239+5848\\
90806&&&&6944&170680&11411 A&J18314-1824\\
90991&&&&6962&171130&&\\
91196&&&&7013&172569&&\\
91919&&$\epsilon^1$ Lyr&4 Lyr&7051&173582&11635 AB&J18443+3940\\
91926&&$\epsilon^2$ Lyr&5 Lyr&7054&173607&11635 CD&J18443+3940\\
91971&&$\zeta^1$ Lyr&6 Lyr&7056&173648&11639 A&J18448+3736\\
91973&&$\zeta^2$ Lyr&7 Lyr&7057&173648&11639 D&J18448+3736\\
92024&&&&7012&172555&&J18454-6452\\
92161&&&111 Her&7069&173880&&J18470+1811\\
92269&&&&7096&174481&&\\
92405&&$\nu$ Lyr&9 Lyr&7102&174602&11737 A&J18499+3233\\
93408&&&16 Lyr&7215&177196&11964 A&J19014+4656\\
93506&&$\zeta$ Sgr&38 Sgr&7194&176687&11950 AB&J19026-2953\\
93580&&&&7214&177178&&\\
93747&&$\zeta$ Aql&17 Aql&7235&177724&12026 AB&J19054+1352\\
93843&&&&7253&178233&&\\
94083&&&59 Dra&7312&180777&&\\
95077&&&&7327&181240&&\\
95081&&$\pi$ Dra&58 Dra&7371&182564&&\\
95168&&$\rho^1$ Sgr&44 Sgr&7340&181577&&\\
95793&&c Aql&35 Aql&7400&183324&&\\
95853&&$\iota$ Cyg&10 Cyg&7420&184006&&\\
96313&&&&&184761&&\\
97229&&$\upsilon$ Aql&49 Aql&7519&186689&&\\
97319&&&&7533&186998&&\\
97421&&$\nu$ Tel&&7510&186543&&\\
97423&&&&7532&186984&&\\
97674&&&&7524&186786&&\\
98103&&$\phi$ Aql&61 Aql&7610&188728&&\\
98421&&$\theta^2$ Sgr&&7624&189118&&J19599-3442\\
98543&&&15 Vul&7653&189849&&\\
99655&&&33 Cyg&7740&192696&&\\
99742&&$\rho$ Aql&67 Aql&7724&192425&&\\
99770&&b$^3$ Cyg&29 Cyg&7736&192640&&J20145+3648\\
100108&&&36 Cyg&7769&193369&&\\
100526&&&&&194444&&\\
101093&&$\theta$ Cep&2 Cep&7850&195725&&\\
101589&&$\zeta$ Del&4 Del&7871&196180&&\\
101608&&&&7865&196078&&\\
101612&&$\phi^1$ Pav&&7848&195627&&\\
101800&&$\iota$ Del&5 Del&7883&196544&&\\
102253&&&4 Cep&7945&197950&&\\
102333&&$\eta$ Ind&&7920&197157&&\\
102843&&&56 Cyg&7984&198639&&J20501+4404\\
103298&&&16 Del&8012&199254&14429 A&J20556+1234\\
103460&&&&8018&199443&&\\
104139&&$\theta$ Cap&23 Cap&8075&200761&&\\
104521&&$\gamma$ Equ&5 Equ&8097&201601&14702 AB&J21103+1008\\
105199&Alderamin&$\alpha$ Cep&5 Cep&8162&203280&14858 A&J21186+6235\\
105668&&&18 Aqr&8187&203705&&J21242-1253\\
105860&&&&8210&204188&&\\
105966&&&35 Vul&8217&204414&&\\
106654&&&8 PsA&8253&205471&&J21362-2610\\
106711&&&74 Cyg&8266&205835&&\\
106786&&$\xi$ Aqr&23 Aqr&8264&205767&&J21378-0751\\
106856&&&4 Peg&8270&205924&15157 A&J21385+0546\\
106897&&&&8276&206043&&\\
107302&&&45 Cap&8302&206677&&\\
107556&&$\delta$ Cap&49 Cap&8322&207098&15314 A&J21470-1608\\
107919&&&&&207861&&\\
108060&&&&8358&208108&&\\
109427&&$\theta$ Peg&26 Peg&8450&210418&&\\
109521&&&&8463&210715&15708 A&J22112+5049\\
109667&&&&8464&210739&&\\
109857&&$\epsilon$ Cep&23 Cep&8494&211336&&J22150+5703\\
110787&&&28 Cep&8578&213403&&\\
110935&&&&8547&212728&&\\
111169&&$\alpha$ Lac&7 Lac&8585&213558&16021 A&J22313+5017\\
111188&&$\beta$ PsA&17 PsA&8576&213398&&J22315-3221\\
111200&&&58 Aqr&8583&213464&&\\
111674&&&9 Lac&8613&214454&&\\
112183&&&&&215322&&\\
112714&&&&8681&216048&&\\
113048&&&&8708&216608&16345 AB&J22537+4445\\
113963&Markab&$\alpha$ Peg&54 Peg&8781&218045&&\\
113996&&h Aqr&83 Aqr&8782&218060&16497 AB&J23052-0742\\
114189&&&&8799&218396&&\\
114570&&&7 And&8830&219080&&\\
114822&&&&8840&219402&&\\
115250&&$\tau$ Peg&62 Peg&8880&220061&&\\
115738&&$\kappa$ Psc&8 Psc&8911&220825&&J23269+0115\\
115770&&&&8918&220974&&\\
116611&&&75 Peg&8963&222133&&J23379+1824\\
116758&&$\omega^1$ Aqr&102 Aqr&8968&222345&&\\
116768&&&&8970&222377&&\\
116928&&$\lambda$ Psc&18 Psc&8984&222603&&\\
117173&&&&&222962&&\\
117452&&$\delta$ Scl&&9016&223352&17021 AB&J23489-2808\\
118092&&&&9060&224361&&\\
118121&&$\eta$ Tuc&&9062&224392&&\\
\hline
\end{longtable}
